MLPGradientFlow: going with the flow of multilayer perceptrons (and finding minima fast and accurately)

MLPGradientFlow is a software package to solve numerically the gradient flow differential equation $\dot \theta = -\nabla \mathcal L(\theta; \mathcal D)$, where $\theta$ are the parameters of a multi-layer perceptron, $\mathcal D$ is some data set, and $\nabla \mathcal L$ is the gradient of a loss function. We show numerically that adaptive first- or higher-order integration methods based on Runge-Kutta schemes have better accuracy and convergence speed than gradient descent with the Adam optimizer. However, we find Newton's method and approximations like BFGS preferable to find fixed points (local and global minima of $\mathcal L$) efficiently and accurately. For small networks and data sets, gradients are usually computed faster than in pytorch and Hessian are computed at least $5\times$ faster. Additionally, the package features an integrator for a teacher-student setup with bias-free, two-layer networks trained with standard Gaussian input in the limit of infinite data. The code is accessible at https://github.com/jbrea/MLPGradientFlow.jl.

==> (inline-0) <==
\begin{tabular}{l|ccc}
        name & needs Hessian & ode solver & works with minibatches\\\midrule
        Gradient Descent & no & yes (small step size) & yes \\
        Runge-Kutta 4 (RK4) & no & yes & no \\
        CVODE\_BDF & no & yes & no \\
        KenCarp58 & yes & yes & no \\
        Rodas5 & yes & yes & no \\\midrule
        Adam & no & no & yes \\
        (L)-BFGS & no & no & no  \\\
        SLSQP & no & no & no \\
        Newton(TrustRegion) & yes & no & no \\
    \end{tabular}
\begin{tabular}{lll}
        \textbf{A1} & & \textbf{B1} \\
        \begin{tikzpicture}
\begin{axis}[ymode={log}, xmode={log}, xlabel={distance to reference $d_m$}, ylabel={progress $t_m$}, title={33 parameters}, legend to label={ode_legend_t}, legend columns={1}, legend pos={outer north east}, legend style={draw={none}}, font={\small}]
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={Rodas5={mark={*}, color={rgb,1:red,0.0745;green,0.1686;blue,0.4118}}, KenCarp58={mark={*}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, RK4={mark={*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, CVODE={mark={square*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, Descent01={mark={*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Descent001={mark={square*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Adam001={mark={*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}, Adam0001={mark={square*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}}]
        table[row sep={\\}, x={dist}, y={t}, meta={method}]
        {
            method  dist  t  loss  id  seed  \\
            CVODE
              2.727957200535422e-6  6392.22395615704  7.130311372512829e-9  small
              101  \\
            RK4
              1.8551836726708188e-9  5.625192606999931  0.00010059210047954115  small
              101  \\
            KenCarp58
              6.612813105954302e-5  1.9136664078866113e7  2.7635382724330477e-12  small
              101  \\
            Adam001
              5.5428132098316425  4.810665263066123  5.935687423849712e-7  small
              101  \\
            Adam0001
              3.605898766749331  4.6058953561653055  6.777751074630907e-7  small
              101  \\
            Rodas5
              1.4479918796011779e-11  2.246606019895507e8  3.6274328062167767e-13  small
              101  \\
            Descent01
              4.83649570514268e-7  0.03485074497803353  0.022051041639462424  small
              101  \\
            Descent001
              4.013246024297094e-6  0.003639648632469683  0.22495832335362861  small
              101  \\
            CVODE
              1.7116190487532542e-6  18054.725195215135  1.9883098768800836e-9  small
              102  \\
            RK4
              7.823817236140506e-9  3.9736057037566086  5.2065443731134577e-5  small
              102  \\
            KenCarp58
              1.6273165343666172e-5  6.493877623067911e6  1.2018679724464264e-11  small
              102  \\
            Adam001
              2.277969968479952  0.06850373028825674  2.779751731207751e-7  small
              102  \\
            Adam0001
              1.8338976138275904  0.06985903119511394  4.478789782622611e-7  small
              102  \\
            Rodas5
              3.227542041868841e-11  1.0302284679603449e8  3.980576285859617e-15  small
              102  \\
            Descent01
              5.358403041849781e-7  0.03415102599055264  0.014376216355806304  small
              102  \\
            Descent001
              4.417595054153489e-6  0.003572853089599315  0.26852644940811865  small
              102  \\
            CVODE
              6.205386407145474e-6  17977.576350104944  2.7754338305459606e-7  small
              103  \\
            RK4
              4.244242363297574e-10  7.282393572503905  0.00022785720211779674  small
              103  \\
            KenCarp58
              4.3417897732986144e-8  1.4779194145422068e6  4.410450061390205e-10  small
              103  \\
            Adam001
              7.321843843215345  0.1524103124379299  1.7725264746302184e-6  small
              103  \\
            Adam0001
              4.59142745517838  0.28396655744113897  3.207159256199642e-6  small
              103  \\
            Rodas5
              6.366567734164991e-11  8.121211724447248e6  8.656942018764893e-11  small
              103  \\
            Descent01
              3.366308244213776e-7  0.03468994824133209  0.057353108289905676  small
              103  \\
            Descent001
              3.249525331544165e-6  0.0034192961703307656  0.35469356968779514  small
              103  \\
            CVODE
              3.0943990257540407e-6  19428.622006704827  9.032167684276664e-8  small
              104  \\
            RK4
              1.9801827746965672e-10  9.576430517465754  0.00010486770972515848  small
              104  \\
            KenCarp58
              8.502645427547595e-7  5.856965441505674e6  8.514636149080381e-11  small
              104  \\
            Adam001
              3.5742587978072344  0.25384843502780163  2.086286158806032e-6  small
              104  \\
            Adam0001
              1.831887951245228  0.2532596333596162  2.6157395765782306e-6  small
              104  \\
            Rodas5
              4.589777861215733e-12  3.113014981706176e7  1.2050886274413022e-11  small
              104  \\
            Descent01
              1.192093938410476e-7  0.035818368492110064  0.005289694994324914  small
              104  \\
            Descent001
              3.1157751177699243e-6  0.0036377883794007637  0.037855911531167304  small
              104  \\
            CVODE
              2.6656690110667382e-6  9988.642454143761  7.142881244240083e-8  small
              105  \\
            RK4
              1.7948774162860608e-10  11.575312130037613  0.00024700683994015126  small
              105  \\
            KenCarp58
              6.056027551408398e-8  4.853018725636766e6  2.395846408856384e-11  small
              105  \\
            Adam001
              6.619647226481539  0.1275847225186848  7.927259314824161e-7  small
              105  \\
            Adam0001
              3.6857699078260047  0.11606877578484887  4.284330216665829e-7  small
              105  \\
            Rodas5
              1.3454762021590274e-11  7.886604368675373e7  5.2936590768105095e-12  small
              105  \\
            Descent01
              3.757189137222921e-7  0.036591883173020534  0.09687754093569739  small
              105  \\
            Descent001
              5.32063123322401e-6  0.003613289302492495  0.2244859175489837  small
              105  \\
            CVODE
              5.2131450601877665e-6  65843.05138711761  1.2942767178086764e-8  small
              106  \\
            RK4
              2.2615829158478924e-10  6.237479802525321  1.849237961930103e-5  small
              106  \\
            KenCarp58
              3.4687097255158596e-7  2.4688497918403787e6  6.018126573407785e-10  small
              106  \\
            Adam001
              2.7193223940507485  0.0055566242860549675  3.7043427449939814e-7  small
              106  \\
            Adam0001
              1.2359923228772784  0.4854341145279468  3.915860832983114e-7  small
              106  \\
            Rodas5
              3.6815802245845145e-12  5.985765671484295e6  1.0904748102212517e-10  small
              106  \\
            Descent01
              1.3191470292827162e-7  0.031977520597292086  0.0007980088285915854  small
              106  \\
            Descent001
              1.6245913850782668e-6  0.0032019865195045405  0.03281358758275029  small
              106  \\
            CVODE
              1.9289726878958252e-6  3080.7876363325863  3.101357740188144e-7  small
              107  \\
            RK4
              8.365227433521326e-9  4.666261818226431  3.920244014967536e-5  small
              107  \\
            KenCarp58
              3.612619065456522e-7  1.7100920965172315e6  2.058824276094091e-10  small
              107  \\
            Adam001
              11.953618769082084  0.43552805801659766  9.696602480226895e-7  small
              107  \\
            Adam0001
              7.452967771283934  0.12267602013155199  2.1765334513145086e-6  small
              107  \\
            Rodas5
              7.732569895445953e-11  1.2884717795463733e7  6.319959472886736e-12  small
              107  \\
            Descent01
              5.561762261106132e-7  0.03193306306893273  0.024795015076554176  small
              107  \\
            Descent001
              4.532855108075162e-6  0.0031924904715037172  0.48977958615307715  small
              107  \\
            CVODE
              2.0698049000401473e-6  2825.2944606979004  5.951358080887846e-7  small
              108  \\
            RK4
              1.212635201871351e-9  3.9800280388435  0.00017100216661922852  small
              108  \\
            KenCarp58
              3.1428421746772797e-7  136954.76808009454  3.073104119687564e-8  small
              108  \\
            Adam001
              1.827191743130798  651.9712433974976  9.320978067870865e-7  small
              108  \\
            Adam0001
              1.3741440309691493  323.6924906214334  2.208496037781662e-6  small
              108  \\
            Rodas5
              2.390782976712867e-11  446576.0643523839  1.0066059214353411e-8  small
              108  \\
            Descent01
              1.626057383579864e-7  0.031912411774114524  0.01203496224236416  small
              108  \\
            Descent001
              1.548027170318454e-6  0.003189450401458238  0.07501942625390616  small
              108  \\
            CVODE
              1.2273112920654724e-6  11501.28671952638  8.423316411074064e-9  small
              109  \\
            RK4
              1.1199373327671122e-8  2.3179249158216426  9.947404107115534e-5  small
              109  \\
            KenCarp58
              3.4651264519045733e-7  8.914394519919079e6  4.151491449967326e-12  small
              109  \\
            Adam001
              3.3515806696859776  1.1374127913703216  8.932523492845599e-7  small
              109  \\
            Adam0001
              2.5394199290537522  47.62312898287085  1.4818826126680129e-5  small
              109  \\
            Rodas5
              1.299433750101109e-10  1.5532942718129373e8  1.590966899901391e-13  small
              109  \\
            Descent01
              1.1026861823013585e-6  0.03132712457921971  0.014730748064787202  small
              109  \\
            Descent001
              9.158884215160242e-6  0.0031662224092510183  0.5896021377574084  small
              109  \\
            CVODE
              5.620527412272719e-7  11321.143483257274  4.657364394288878e-9  small
              110  \\
            RK4
              2.0027260699875673e-9  2.075651501488087  0.00020988275881051268  small
              110  \\
            KenCarp58
              6.951675561544442e-9  932216.0631976407  1.0555183804157862e-9  small
              110  \\
            Adam001
              6.04414474506846  0.06955696609244155  9.00289896676391e-7  small
              110  \\
            Adam0001
              4.794666875150514  0.02170669823478688  1.3751521904453354e-6  small
              110  \\
            Rodas5
              8.5893383008994e-11  3.3938408964864993e6  1.7992431426327143e-10  small
              110  \\
            Descent01
              7.310742760420832e-7  0.031582504361700625  0.0017241246800506302  small
              110  \\
            Descent001
              6.936423156655594e-6  0.0030106393383311225  0.15070720561445533  small
              110  \\
        }
        ;
    \legend{{Rodas5},{KenCarp58},{RK4},{CVODE\_BDF},{Descent(0.01)},{Descent(0.001)},{Adam(0.001)},{Adam(0.0001)}}
\end{axis}
\end{tikzpicture}
  &
        \raisebox{-5mm}{\ref{ode_legend_t}} &
        \begin{tikzpicture}
\begin{axis}[ymode={log}, xmode={log}, xlabel={distance to reference $d_m$}, ylabel={progress $t_m$}, title={601 parameters}, legend to label={ode_legend_t}, legend columns={1}, legend pos={outer north east}, legend style={draw={none}}, font={\small}]
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={Rodas5={mark={*}, color={rgb,1:red,0.0745;green,0.1686;blue,0.4118}}, KenCarp58={mark={*}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, RK4={mark={*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, CVODE={mark={square*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, Descent01={mark={*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Descent001={mark={square*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Adam001={mark={*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}, Adam0001={mark={square*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}}]
        table[row sep={\\}, x={dist}, y={t}, meta={method}]
        {
            method  dist  t  loss  id  seed  \\
            CVODE
              5.76671716285819e-11  340.928584758243  2.141389907084475e-6  large
              101  \\
            RK4
              2.6589346145600002e-8  0.7018979421332647  0.03377065733349567  large
              101  \\
            KenCarp58
              1.7805493338369308e-5  1169.4992745897364  1.3484533784928308e-7  large
              101  \\
            Adam001
              82.31230535861692  0.0422463056392699  3.574832448368676e-5  large
              101  \\
            Adam0001
              20.305873437470016  0.04114487644182985  0.1149857156109335  large
              101  \\
            Rodas5
              3.5679900734302583e-8  1.2960704198212234  0.016355630255958785  large
              101  \\
            Descent01
              8.199173821910659e-7  0.012934260396970876  1.5974682947303762  large
              101  \\
            Descent001
              4.686418099784592e-6  0.0012923537249669437  17.184301263121807  large
              101  \\
            CVODE
              1.7923591533746336e-11  2042.8473939633136  6.89535423077626e-8  large
              102  \\
            RK4
              7.61336981339103e-9  0.6872982638083607  0.013138339757310663  large
              102  \\
            KenCarp58
              2.4987235844205076e-5  1533.58579947341  5.337708243384211e-8  large
              102  \\
            Adam001
              32.49406011415467  5.092112293999286  4.123044079984749e-5  large
              102  \\
            Adam0001
              13.542067126045918  2.1983880163427116  0.009362330280839772  large
              102  \\
            Rodas5
              5.729783518291369e-9  4.820105314646682  0.004403122196039491  large
              102  \\
            Descent01
              5.275306224123865e-7  0.012935614333642764  0.2150373002847612  large
              102  \\
            Descent001
              3.787056159268935e-6  0.001290818235269997  3.047705992213652  large
              102  \\
            CVODE
              1.0400562305525112e-11  204.92103244370514  6.0624999333860595e-6  large
              103  \\
            RK4
              2.471810909953029e-9  0.2319196341779146  0.001077681902447786  large
              103  \\
            KenCarp58
              3.417364278963968e-7  120.35339007503183  2.4139043966513085e-5  large
              103  \\
            Adam001
              13.220503317941088  0.42445169851369813  9.287255458420554e-6  large
              103  \\
            Adam0001
              4.0968115980949085  0.30351018792469087  0.0004338545224656773  large
              103  \\
            Rodas5
              3.0564171607125762e-9  7.676255844394092  0.00037129193690331615  large
              103  \\
            Descent01
              4.152253497574139e-8  0.012940805834276814  0.054949743104230606  large
              103  \\
            Descent001
              5.932430402039406e-7  0.0012963635499523285  0.10346090903856561  large
              103  \\
            CVODE
              1.3370160176360603e-11  324.68836402192983  3.558644328109581e-6  large
              104  \\
            RK4
              1.6525678761828116e-9  0.4601896395738405  0.023637509584012076  large
              104  \\
            KenCarp58
              8.500831243671155e-8  59.710451651344655  1.1990162784648407e-5  large
              104  \\
            Adam001
              36.572163782565426  1.2361624053012936  1.3234427347930842e-5  large
              104  \\
            Adam0001
              5.878317390306608  1.0203607998374622  0.02174938891449632  large
              104  \\
            Rodas5
              1.286601620131625e-9  3.094501522099006  0.008811543748527202  large
              104  \\
            Descent01
              3.086345278048108e-8  0.012091848302841157  0.12751164309066265  large
              104  \\
            Descent001
              1.4966331706137663e-6  0.0012621580089453577  0.6577066132696796  large
              104  \\
            CVODE
              1.2929336715138561e-11  311.477020934417  9.7338076388022e-7  large
              105  \\
            RK4
              1.6679922813544143e-8  0.2659001712743876  0.011568115336071588  large
              105  \\
            KenCarp58
              1.4410065173752734e-6  64.46149228220577  1.664717742806298e-5  large
              105  \\
            Adam001
              44.81207236892198  0.08109746647521665  2.003160323214688e-5  large
              105  \\
            Adam0001
              11.449319025639118  0.08577173158532347  0.006966751774411641  large
              105  \\
            Rodas5
              1.611882708391311e-8  1.774249507594869  0.005642764317044994  large
              105  \\
            Descent01
              1.1283571443247964e-7  0.0122564432915373  0.34945203244595374  large
              105  \\
            Descent001
              1.808470759316424e-6  0.0012342977370936037  1.3863743880164776  large
              105  \\
            CVODE
              2.4368649831064824e-11  236.6609623269549  9.659192397333717e-7  large
              106  \\
            RK4
              2.437052157881723e-8  0.19014131349157504  0.0037609295224670988  large
              106  \\
            KenCarp58
              1.4135395492402729e-6  209.6753502954265  1.0254045745485127e-6  large
              106  \\
            Adam001
              24.804590269586306  0.06339793139733252  1.2169314334631149e-5  large
              106  \\
            Adam0001
              7.940349276973742  0.06480014471353623  0.0024939147071229915  large
              106  \\
            Rodas5
              2.10753684172569e-8  2.001537617989795  0.0018233784271791795  large
              106  \\
            Descent01
              1.7484203391741833e-7  0.012549629838443765  0.1272632714553343  large
              106  \\
            Descent001
              1.443992489055334e-6  0.0012184813382607462  0.5850340193229804  large
              106  \\
            CVODE
              2.1667045046826e-11  263.2178450108944  6.857350782507399e-7  large
              107  \\
            RK4
              8.930259592257465e-9  0.26527901726806546  0.004078467110706523  large
              107  \\
            KenCarp58
              4.4768596569820315e-7  118.30358692000624  2.4010612790016378e-6  large
              107  \\
            Adam001
              22.678668751023494  0.23285791176741766  1.372436470526113e-5  large
              107  \\
            Adam0001
              7.329663932558696  0.20510955215211935  0.0021376070341181685  large
              107  \\
            Rodas5
              1.7950657980769087e-9  2.920313446991555  0.0021557959085030448  large
              107  \\
            Descent01
              1.8791583382137918e-7  0.012779874156009008  0.08581055713241625  large
              107  \\
            Descent001
              1.6559474522480552e-6  0.0012743929625134154  1.1924497536887257  large
              107  \\
            CVODE
              8.207844414592246e-11  488.3941244508652  1.637303594651958e-6  large
              108  \\
            RK4
              1.2776355347665038e-8  0.7125813467462527  0.006099329195795361  large
              108  \\
            KenCarp58
              3.591804568943031e-7  141.56597393456  0.0001752544326527761  large
              108  \\
            Adam001
              35.81563628250616  0.14423155644621088  5.673028966768654e-5  large
              108  \\
            Adam0001
              12.189304785904397  0.1311472290800615  0.0063930012166428145  large
              108  \\
            Rodas5
              1.0817323310149317e-8  4.7153632763411775  0.0031251092030700244  large
              108  \\
            Descent01
              3.113590309661402e-7  0.012283271134446494  0.5531417657611087  large
              108  \\
            Descent001
              3.0779296536935486e-6  0.001220867074792853  1.8830519604246008  large
              108  \\
            CVODE
              1.907599312879345e-11  467.4342600627629  1.495706326632624e-6  large
              109  \\
            RK4
              2.4890486441804988e-9  0.6128262000120372  0.005628108179288605  large
              109  \\
            KenCarp58
              3.919171569512862e-7  564.3626184854863  9.277084955319395e-7  large
              109  \\
            Adam001
              48.51128575174597  0.4847507838524301  2.0593728525817097e-5  large
              109  \\
            Adam0001
              11.652336869426252  0.8401351424617316  0.004367138980806323  large
              109  \\
            Rodas5
              2.5816112352512656e-9  7.254619293496221  0.0036829389007823126  large
              109  \\
            Descent01
              3.0312630633323704e-7  0.010753419505605377  0.1565902999229816  large
              109  \\
            Descent001
              2.4680928349751376e-6  0.0010848231105522466  0.34164782583010994  large
              109  \\
            CVODE
              4.92840881749668e-10  194.96451711657875  4.225243617397675e-7  large
              110  \\
            RK4
              1.2391476519712789e-8  0.3416382890636418  0.02447693643045556  large
              110  \\
            KenCarp58
              1.3652074676684915e-6  194.96451711657875  1.2591665640822162e-7  large
              110  \\
            Adam001
              62.55361719980964  0.03952768516348537  0.00015051920966000407  large
              110  \\
            Adam0001
              17.31403133544787  0.04041139731504928  0.03974918483496648  large
              110  \\
            Rodas5
              6.849759483751811e-9  0.8543214789840825  0.007487306691622911  large
              110  \\
            Descent01
              3.9502633421679475e-7  0.009364414379730679  1.0198098612703241  large
              110  \\
            Descent001
              1.8822728661399686e-6  0.0011988101261319883  4.364377646665355  large
              110  \\
        }
        ;
    \legend{{Rodas5},{KenCarp58},{RK4},{CVODE\_BDF},{Descent(0.01)},{Descent(0.001)},{Adam(0.001)},{Adam(0.0001)}}
\end{axis}
\end{tikzpicture}
  \\
        \textbf{A2} & & \textbf{B2} \\
        \begin{tikzpicture}
\begin{axis}[ymode={log}, xmode={log}, xlabel={distance to reference $d_m$}, ylabel={final loss}, title={}, legend to label={ode_legend_loss}, legend columns={1}, legend pos={outer north east}, legend style={draw={none}}, font={\small}]
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={Rodas5={mark={*}, color={rgb,1:red,0.0745;green,0.1686;blue,0.4118}}, KenCarp58={mark={*}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, RK4={mark={*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, CVODE={mark={square*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, Descent01={mark={*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Descent001={mark={square*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Adam001={mark={*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}, Adam0001={mark={square*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}}]
        table[row sep={\\}, x={dist}, y={loss}, meta={method}]
        {
            method  dist  t  loss  id  seed  \\
            CVODE
              2.727957200535422e-6  6392.22395615704  7.130311372512829e-9  small
              101  \\
            RK4
              1.8551836726708188e-9  5.625192606999931  0.00010059210047954115  small
              101  \\
            KenCarp58
              6.612813105954302e-5  1.9136664078866113e7  2.7635382724330477e-12  small
              101  \\
            Adam001
              5.5428132098316425  4.810665263066123  5.935687423849712e-7  small
              101  \\
            Adam0001
              3.605898766749331  4.6058953561653055  6.777751074630907e-7  small
              101  \\
            Rodas5
              1.4479918796011779e-11  2.246606019895507e8  3.6274328062167767e-13  small
              101  \\
            Descent01
              4.83649570514268e-7  0.03485074497803353  0.022051041639462424  small
              101  \\
            Descent001
              4.013246024297094e-6  0.003639648632469683  0.22495832335362861  small
              101  \\
            CVODE
              1.7116190487532542e-6  18054.725195215135  1.9883098768800836e-9  small
              102  \\
            RK4
              7.823817236140506e-9  3.9736057037566086  5.2065443731134577e-5  small
              102  \\
            KenCarp58
              1.6273165343666172e-5  6.493877623067911e6  1.2018679724464264e-11  small
              102  \\
            Adam001
              2.277969968479952  0.06850373028825674  2.779751731207751e-7  small
              102  \\
            Adam0001
              1.8338976138275904  0.06985903119511394  4.478789782622611e-7  small
              102  \\
            Rodas5
              3.227542041868841e-11  1.0302284679603449e8  3.980576285859617e-15  small
              102  \\
            Descent01
              5.358403041849781e-7  0.03415102599055264  0.014376216355806304  small
              102  \\
            Descent001
              4.417595054153489e-6  0.003572853089599315  0.26852644940811865  small
              102  \\
            CVODE
              6.205386407145474e-6  17977.576350104944  2.7754338305459606e-7  small
              103  \\
            RK4
              4.244242363297574e-10  7.282393572503905  0.00022785720211779674  small
              103  \\
            KenCarp58
              4.3417897732986144e-8  1.4779194145422068e6  4.410450061390205e-10  small
              103  \\
            Adam001
              7.321843843215345  0.1524103124379299  1.7725264746302184e-6  small
              103  \\
            Adam0001
              4.59142745517838  0.28396655744113897  3.207159256199642e-6  small
              103  \\
            Rodas5
              6.366567734164991e-11  8.121211724447248e6  8.656942018764893e-11  small
              103  \\
            Descent01
              3.366308244213776e-7  0.03468994824133209  0.057353108289905676  small
              103  \\
            Descent001
              3.249525331544165e-6  0.0034192961703307656  0.35469356968779514  small
              103  \\
            CVODE
              3.0943990257540407e-6  19428.622006704827  9.032167684276664e-8  small
              104  \\
            RK4
              1.9801827746965672e-10  9.576430517465754  0.00010486770972515848  small
              104  \\
            KenCarp58
              8.502645427547595e-7  5.856965441505674e6  8.514636149080381e-11  small
              104  \\
            Adam001
              3.5742587978072344  0.25384843502780163  2.086286158806032e-6  small
              104  \\
            Adam0001
              1.831887951245228  0.2532596333596162  2.6157395765782306e-6  small
              104  \\
            Rodas5
              4.589777861215733e-12  3.113014981706176e7  1.2050886274413022e-11  small
              104  \\
            Descent01
              1.192093938410476e-7  0.035818368492110064  0.005289694994324914  small
              104  \\
            Descent001
              3.1157751177699243e-6  0.0036377883794007637  0.037855911531167304  small
              104  \\
            CVODE
              2.6656690110667382e-6  9988.642454143761  7.142881244240083e-8  small
              105  \\
            RK4
              1.7948774162860608e-10  11.575312130037613  0.00024700683994015126  small
              105  \\
            KenCarp58
              6.056027551408398e-8  4.853018725636766e6  2.395846408856384e-11  small
              105  \\
            Adam001
              6.619647226481539  0.1275847225186848  7.927259314824161e-7  small
              105  \\
            Adam0001
              3.6857699078260047  0.11606877578484887  4.284330216665829e-7  small
              105  \\
            Rodas5
              1.3454762021590274e-11  7.886604368675373e7  5.2936590768105095e-12  small
              105  \\
            Descent01
              3.757189137222921e-7  0.036591883173020534  0.09687754093569739  small
              105  \\
            Descent001
              5.32063123322401e-6  0.003613289302492495  0.2244859175489837  small
              105  \\
            CVODE
              5.2131450601877665e-6  65843.05138711761  1.2942767178086764e-8  small
              106  \\
            RK4
              2.2615829158478924e-10  6.237479802525321  1.849237961930103e-5  small
              106  \\
            KenCarp58
              3.4687097255158596e-7  2.4688497918403787e6  6.018126573407785e-10  small
              106  \\
            Adam001
              2.7193223940507485  0.0055566242860549675  3.7043427449939814e-7  small
              106  \\
            Adam0001
              1.2359923228772784  0.4854341145279468  3.915860832983114e-7  small
              106  \\
            Rodas5
              3.6815802245845145e-12  5.985765671484295e6  1.0904748102212517e-10  small
              106  \\
            Descent01
              1.3191470292827162e-7  0.031977520597292086  0.0007980088285915854  small
              106  \\
            Descent001
              1.6245913850782668e-6  0.0032019865195045405  0.03281358758275029  small
              106  \\
            CVODE
              1.9289726878958252e-6  3080.7876363325863  3.101357740188144e-7  small
              107  \\
            RK4
              8.365227433521326e-9  4.666261818226431  3.920244014967536e-5  small
              107  \\
            KenCarp58
              3.612619065456522e-7  1.7100920965172315e6  2.058824276094091e-10  small
              107  \\
            Adam001
              11.953618769082084  0.43552805801659766  9.696602480226895e-7  small
              107  \\
            Adam0001
              7.452967771283934  0.12267602013155199  2.1765334513145086e-6  small
              107  \\
            Rodas5
              7.732569895445953e-11  1.2884717795463733e7  6.319959472886736e-12  small
              107  \\
            Descent01
              5.561762261106132e-7  0.03193306306893273  0.024795015076554176  small
              107  \\
            Descent001
              4.532855108075162e-6  0.0031924904715037172  0.48977958615307715  small
              107  \\
            CVODE
              2.0698049000401473e-6  2825.2944606979004  5.951358080887846e-7  small
              108  \\
            RK4
              1.212635201871351e-9  3.9800280388435  0.00017100216661922852  small
              108  \\
            KenCarp58
              3.1428421746772797e-7  136954.76808009454  3.073104119687564e-8  small
              108  \\
            Adam001
              1.827191743130798  651.9712433974976  9.320978067870865e-7  small
              108  \\
            Adam0001
              1.3741440309691493  323.6924906214334  2.208496037781662e-6  small
              108  \\
            Rodas5
              2.390782976712867e-11  446576.0643523839  1.0066059214353411e-8  small
              108  \\
            Descent01
              1.626057383579864e-7  0.031912411774114524  0.01203496224236416  small
              108  \\
            Descent001
              1.548027170318454e-6  0.003189450401458238  0.07501942625390616  small
              108  \\
            CVODE
              1.2273112920654724e-6  11501.28671952638  8.423316411074064e-9  small
              109  \\
            RK4
              1.1199373327671122e-8  2.3179249158216426  9.947404107115534e-5  small
              109  \\
            KenCarp58
              3.4651264519045733e-7  8.914394519919079e6  4.151491449967326e-12  small
              109  \\
            Adam001
              3.3515806696859776  1.1374127913703216  8.932523492845599e-7  small
              109  \\
            Adam0001
              2.5394199290537522  47.62312898287085  1.4818826126680129e-5  small
              109  \\
            Rodas5
              1.299433750101109e-10  1.5532942718129373e8  1.590966899901391e-13  small
              109  \\
            Descent01
              1.1026861823013585e-6  0.03132712457921971  0.014730748064787202  small
              109  \\
            Descent001
              9.158884215160242e-6  0.0031662224092510183  0.5896021377574084  small
              109  \\
            CVODE
              5.620527412272719e-7  11321.143483257274  4.657364394288878e-9  small
              110  \\
            RK4
              2.0027260699875673e-9  2.075651501488087  0.00020988275881051268  small
              110  \\
            KenCarp58
              6.951675561544442e-9  932216.0631976407  1.0555183804157862e-9  small
              110  \\
            Adam001
              6.04414474506846  0.06955696609244155  9.00289896676391e-7  small
              110  \\
            Adam0001
              4.794666875150514  0.02170669823478688  1.3751521904453354e-6  small
              110  \\
            Rodas5
              8.5893383008994e-11  3.3938408964864993e6  1.7992431426327143e-10  small
              110  \\
            Descent01
              7.310742760420832e-7  0.031582504361700625  0.0017241246800506302  small
              110  \\
            Descent001
              6.936423156655594e-6  0.0030106393383311225  0.15070720561445533  small
              110  \\
        }
        ;
    \legend{{Rodas5},{KenCarp58},{RK4},{CVODE\_BDF},{Descent(0.01)},{Descent(0.001)},{Adam(0.001)},{Adam(0.0001)}}
\end{axis}
\end{tikzpicture}
  &
        &
        \begin{tikzpicture}
\begin{axis}[ymode={log}, xmode={log}, xlabel={distance to reference $d_m$}, ylabel={final loss}, title={}, legend to label={ode_legend_loss}, legend columns={1}, legend pos={outer north east}, legend style={draw={none}}, font={\small}]
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={Rodas5={mark={*}, color={rgb,1:red,0.0745;green,0.1686;blue,0.4118}}, KenCarp58={mark={*}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, RK4={mark={*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, CVODE={mark={square*}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, Descent01={mark={*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Descent001={mark={square*}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, Adam001={mark={*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}, Adam0001={mark={square*}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}}]
        table[row sep={\\}, x={dist}, y={loss}, meta={method}]
        {
            method  dist  t  loss  id  seed  \\
            CVODE
              5.76671716285819e-11  340.928584758243  2.141389907084475e-6  large
              101  \\
            RK4
              2.6589346145600002e-8  0.7018979421332647  0.03377065733349567  large
              101  \\
            KenCarp58
              1.7805493338369308e-5  1169.4992745897364  1.3484533784928308e-7  large
              101  \\
            Adam001
              82.31230535861692  0.0422463056392699  3.574832448368676e-5  large
              101  \\
            Adam0001
              20.305873437470016  0.04114487644182985  0.1149857156109335  large
              101  \\
            Rodas5
              3.5679900734302583e-8  1.2960704198212234  0.016355630255958785  large
              101  \\
            Descent01
              8.199173821910659e-7  0.012934260396970876  1.5974682947303762  large
              101  \\
            Descent001
              4.686418099784592e-6  0.0012923537249669437  17.184301263121807  large
              101  \\
            CVODE
              1.7923591533746336e-11  2042.8473939633136  6.89535423077626e-8  large
              102  \\
            RK4
              7.61336981339103e-9  0.6872982638083607  0.013138339757310663  large
              102  \\
            KenCarp58
              2.4987235844205076e-5  1533.58579947341  5.337708243384211e-8  large
              102  \\
            Adam001
              32.49406011415467  5.092112293999286  4.123044079984749e-5  large
              102  \\
            Adam0001
              13.542067126045918  2.1983880163427116  0.009362330280839772  large
              102  \\
            Rodas5
              5.729783518291369e-9  4.820105314646682  0.004403122196039491  large
              102  \\
            Descent01
              5.275306224123865e-7  0.012935614333642764  0.2150373002847612  large
              102  \\
            Descent001
              3.787056159268935e-6  0.001290818235269997  3.047705992213652  large
              102  \\
            CVODE
              1.0400562305525112e-11  204.92103244370514  6.0624999333860595e-6  large
              103  \\
            RK4
              2.471810909953029e-9  0.2319196341779146  0.001077681902447786  large
              103  \\
            KenCarp58
              3.417364278963968e-7  120.35339007503183  2.4139043966513085e-5  large
              103  \\
            Adam001
              13.220503317941088  0.42445169851369813  9.287255458420554e-6  large
              103  \\
            Adam0001
              4.0968115980949085  0.30351018792469087  0.0004338545224656773  large
              103  \\
            Rodas5
              3.0564171607125762e-9  7.676255844394092  0.00037129193690331615  large
              103  \\
            Descent01
              4.152253497574139e-8  0.012940805834276814  0.054949743104230606  large
              103  \\
            Descent001
              5.932430402039406e-7  0.0012963635499523285  0.10346090903856561  large
              103  \\
            CVODE
              1.3370160176360603e-11  324.68836402192983  3.558644328109581e-6  large
              104  \\
            RK4
              1.6525678761828116e-9  0.4601896395738405  0.023637509584012076  large
              104  \\
            KenCarp58
              8.500831243671155e-8  59.710451651344655  1.1990162784648407e-5  large
              104  \\
            Adam001
              36.572163782565426  1.2361624053012936  1.3234427347930842e-5  large
              104  \\
            Adam0001
              5.878317390306608  1.0203607998374622  0.02174938891449632  large
              104  \\
            Rodas5
              1.286601620131625e-9  3.094501522099006  0.008811543748527202  large
              104  \\
            Descent01
              3.086345278048108e-8  0.012091848302841157  0.12751164309066265  large
              104  \\
            Descent001
              1.4966331706137663e-6  0.0012621580089453577  0.6577066132696796  large
              104  \\
            CVODE
              1.2929336715138561e-11  311.477020934417  9.7338076388022e-7  large
              105  \\
            RK4
              1.6679922813544143e-8  0.2659001712743876  0.011568115336071588  large
              105  \\
            KenCarp58
              1.4410065173752734e-6  64.46149228220577  1.664717742806298e-5  large
              105  \\
            Adam001
              44.81207236892198  0.08109746647521665  2.003160323214688e-5  large
              105  \\
            Adam0001
              11.449319025639118  0.08577173158532347  0.006966751774411641  large
              105  \\
            Rodas5
              1.611882708391311e-8  1.774249507594869  0.005642764317044994  large
              105  \\
            Descent01
              1.1283571443247964e-7  0.0122564432915373  0.34945203244595374  large
              105  \\
            Descent001
              1.808470759316424e-6  0.0012342977370936037  1.3863743880164776  large
              105  \\
            CVODE
              2.4368649831064824e-11  236.6609623269549  9.659192397333717e-7  large
              106  \\
            RK4
              2.437052157881723e-8  0.19014131349157504  0.0037609295224670988  large
              106  \\
            KenCarp58
              1.4135395492402729e-6  209.6753502954265  1.0254045745485127e-6  large
              106  \\
            Adam001
              24.804590269586306  0.06339793139733252  1.2169314334631149e-5  large
              106  \\
            Adam0001
              7.940349276973742  0.06480014471353623  0.0024939147071229915  large
              106  \\
            Rodas5
              2.10753684172569e-8  2.001537617989795  0.0018233784271791795  large
              106  \\
            Descent01
              1.7484203391741833e-7  0.012549629838443765  0.1272632714553343  large
              106  \\
            Descent001
              1.443992489055334e-6  0.0012184813382607462  0.5850340193229804  large
              106  \\
            CVODE
              2.1667045046826e-11  263.2178450108944  6.857350782507399e-7  large
              107  \\
            RK4
              8.930259592257465e-9  0.26527901726806546  0.004078467110706523  large
              107  \\
            KenCarp58
              4.4768596569820315e-7  118.30358692000624  2.4010612790016378e-6  large
              107  \\
            Adam001
              22.678668751023494  0.23285791176741766  1.372436470526113e-5  large
              107  \\
            Adam0001
              7.329663932558696  0.20510955215211935  0.0021376070341181685  large
              107  \\
            Rodas5
              1.7950657980769087e-9  2.920313446991555  0.0021557959085030448  large
              107  \\
            Descent01
              1.8791583382137918e-7  0.012779874156009008  0.08581055713241625  large
              107  \\
            Descent001
              1.6559474522480552e-6  0.0012743929625134154  1.1924497536887257  large
              107  \\
            CVODE
              8.207844414592246e-11  488.3941244508652  1.637303594651958e-6  large
              108  \\
            RK4
              1.2776355347665038e-8  0.7125813467462527  0.006099329195795361  large
              108  \\
            KenCarp58
              3.591804568943031e-7  141.56597393456  0.0001752544326527761  large
              108  \\
            Adam001
              35.81563628250616  0.14423155644621088  5.673028966768654e-5  large
              108  \\
            Adam0001
              12.189304785904397  0.1311472290800615  0.0063930012166428145  large
              108  \\
            Rodas5
              1.0817323310149317e-8  4.7153632763411775  0.0031251092030700244  large
              108  \\
            Descent01
              3.113590309661402e-7  0.012283271134446494  0.5531417657611087  large
              108  \\
            Descent001
              3.0779296536935486e-6  0.001220867074792853  1.8830519604246008  large
              108  \\
            CVODE
              1.907599312879345e-11  467.4342600627629  1.495706326632624e-6  large
              109  \\
            RK4
              2.4890486441804988e-9  0.6128262000120372  0.005628108179288605  large
              109  \\
            KenCarp58
              3.919171569512862e-7  564.3626184854863  9.277084955319395e-7  large
              109  \\
            Adam001
              48.51128575174597  0.4847507838524301  2.0593728525817097e-5  large
              109  \\
            Adam0001
              11.652336869426252  0.8401351424617316  0.004367138980806323  large
              109  \\
            Rodas5
              2.5816112352512656e-9  7.254619293496221  0.0036829389007823126  large
              109  \\
            Descent01
              3.0312630633323704e-7  0.010753419505605377  0.1565902999229816  large
              109  \\
            Descent001
              2.4680928349751376e-6  0.0010848231105522466  0.34164782583010994  large
              109  \\
            CVODE
              4.92840881749668e-10  194.96451711657875  4.225243617397675e-7  large
              110  \\
            RK4
              1.2391476519712789e-8  0.3416382890636418  0.02447693643045556  large
              110  \\
            KenCarp58
              1.3652074676684915e-6  194.96451711657875  1.2591665640822162e-7  large
              110  \\
            Adam001
              62.55361719980964  0.03952768516348537  0.00015051920966000407  large
              110  \\
            Adam0001
              17.31403133544787  0.04041139731504928  0.03974918483496648  large
              110  \\
            Rodas5
              6.849759483751811e-9  0.8543214789840825  0.007487306691622911  large
              110  \\
            Descent01
              3.9502633421679475e-7  0.009364414379730679  1.0198098612703241  large
              110  \\
            Descent001
              1.8822728661399686e-6  0.0011988101261319883  4.364377646665355  large
              110  \\
        }
        ;
    \legend{{Rodas5},{KenCarp58},{RK4},{CVODE\_BDF},{Descent(0.01)},{Descent(0.001)},{Adam(0.001)},{Adam(0.0001)}}
\end{axis}
\end{tikzpicture}
  \\
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{lll}
        \textbf{A} & & \textbf{B} \\
        \begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-18}, ymax={0.1}, font={\small}, ylabel={mean squared error}, xticklabel style={rotate={40}}, xtick={1,2,3,4,5,6}, xticklabels={Adam, LBFGS, KenCarp, Newton, BFGS, SLSQP}, xlabel={method}, title={33 parameters}]
    \addplot[only marks, color={black}]
        coordinates {
            (1.0345344805977004,2.6061877071431504e-6)
            (0.8975466427165301,0.002259509184375853)
            (0.892302193019616,1.57689305240891e-5)
            (1.1254417782939266,1.2241708123356109e-5)
            (1.16440937586057,1.247043529368348e-5)
            (1.0120340751599466,2.399461829531305e-6)
            (0.8605288600485523,1.727414648667604e-5)
            (1.0525629386200792,2.186694366606394e-6)
            (0.9256753642698234,4.1260397098404565e-6)
            (0.8445734197072474,1.938558582786794e-6)
            (2.01570853778557,6.550617932043123e-9)
            (2.0150826764477485,4.9017392345074905e-9)
            (2.0020417198459333,3.062401701151663e-8)
            (1.9211675063753273,1.2615466097031497e-6)
            (1.854630337893834,5.029698629516677e-9)
            (2.0275061281299926,1.010916230578313e-6)
            (1.9370803795695715,4.754052707628929e-9)
            (1.8893915869506779,2.1787022377593498e-7)
            (2.1626433032207055,9.941942796527842e-6)
            (1.968153702823777,1.8789000573915803e-8)
            (2.9841894636311785,2.4513431344327127e-10)
            (3.1244111654180804,4.9981715026808936e-11)
            (2.679203393806358,3.21160270393227e-10)
            (3.029790109776386,4.353293118508412e-6)
            (3.066003594695946,6.689608235326708e-11)
            (2.949608608318891,1.348115832121789e-9)
            (2.839878377778299,1.9888281616375802e-10)
            (2.742538746341572,8.981423308268149e-10)
            (2.917179016385085,1.655336323019706e-9)
            (2.8340414476808653,4.150050751355387e-10)
            (3.955464517989159,3.4183888184002037e-10)
            (3.8857589167221156,2.7475275014035053e-10)
            (4.073541167807911,1.0976966885854467e-10)
            (3.9185993457172446,5.433838780197766e-11)
            (4.047793577060923,9.442308858065412e-11)
            (3.9780949347358625,3.683682525228719e-8)
            (4.131263867309789,2.2882506637159892e-9)
            (3.961190007287907,3.813744715406147e-11)
            (3.9629328764104814,8.385535910367375e-8)
            (3.827892104568909,7.973077516967191e-11)
            (4.993682638465536,1.2348532882170753e-11)
            (5.011619382040516,3.673624998591166e-14)
            (4.992630080995985,2.0920494633065348e-11)
            (4.937685491869924,1.3241633221160156e-14)
            (4.950999976604872,3.944508065315038e-14)
            (5.0466722744827415,2.1471529351182826e-9)
            (4.894092216362389,4.6826728264436615e-12)
            (5.042543291002299,9.839426070471235e-15)
            (4.945009819343836,1.2131352507877734e-5)
            (4.951966624471149,3.468700926760713e-11)
            (6.033068728493528,6.121221673411032e-16)
            (6.085695948663686,8.360069741420932e-17)
            (6.136884219690052,8.159470296741382e-16)
            (5.987080960906003,2.4717138743299816e-14)
            (6.106439508928908,3.149110159791272e-15)
            (5.968013117209128,6.528611132342533e-7)
            (6.0796283522997525,1.50550529927255e-13)
            (5.895113971097306,2.7009314328134843e-17)
            (6.087010015092351,7.556775546516674e-9)
            (5.918227050139863,5.519415496329983e-13)
        }
        ;
\end{axis}
\end{tikzpicture}
  & &
        \begin{tikzpicture}
\begin{axis}[ymode={log}, ymin={1.0e-5}, ymax={1}, font={\small}, ylabel={mean squared error}, xticklabel style={rotate={40}}, xtick={1,2,3,4,5,6}, xticklabels={Adam, LBFGS, KenCarp, Newton, BFGS, SLSQP}, xlabel={method}, title={1153 parameters}]
    \addplot[only marks, color={black}]
        coordinates {
            (0.9157295011096757,0.00496136761601594)
            (1.0348778488601522,0.013551731158174459)
            (1.113396629042197,0.03716920112612377)
            (1.0035537132793453,0.007875702322242628)
            (0.815168025172432,0.005209021029662689)
            (0.8985226131744876,0.004905124248682891)
            (1.0819647007871065,0.007432871417142485)
            (1.0142055982104556,0.008323967646221729)
            (0.9949505535188871,0.02208399361282376)
            (0.994141768258376,0.00819416083719196)
            (1.9670603338630808,0.002833238066297906)
            (2.165279983723714,0.00359164177059693)
            (2.046302287802522,0.01584906893768074)
            (2.042674670669588,0.003911396793793161)
            (1.999594488905129,0.004756210464353533)
            (1.8418963774551105,0.0011344120438720093)
            (2.143997666745464,0.009248640537924494)
            (1.958816265871441,0.004020725125507897)
            (1.8014436291696185,0.018464604193386393)
            (1.9558349710229073,0.008601092607753059)
            (3.2829514257667327,0.04957922888638625)
            (3.0306711554340295,0.09845738514778234)
            (3.0585939853861097,0.17562964238885298)
            (3.061993555262289,0.05426363205551323)
            (2.9528934975686316,0.05220849573375344)
            (3.139296630370632,0.03604866990196693)
            (3.06022647154505,0.09009367586563685)
            (2.903043957654246,0.035306749645796824)
            (3.1398417606405946,0.12201364140320858)
            (3.076072413426155,0.06123365224466336)
            (4.029817369166221,0.03533568326863192)
            (4.052637194930107,0.07482223251204634)
            (4.020605251434904,0.1416537952757889)
            (4.147180317062781,0.029489948697226646)
            (3.8347679900364406,0.04292020342319297)
            (4.028593886337432,0.03403833845817313)
            (4.053684764837565,0.0566508019037268)
            (3.898463979380436,0.026783418790710688)
            (4.041971799694293,0.09837366988527307)
            (4.137450850540385,0.04906933296729947)
            (4.907718814612613,0.0012772669099979572)
            (5.078464424007632,0.005949545837650615)
            (5.122618452131979,0.01491896612347481)
            (4.909728778046108,0.0028136785803468717)
            (4.894976136667882,0.00022101458281825837)
            (4.906149038501564,0.001880052947677853)
            (5.035308994134807,0.005686128837080115)
            (4.770437028215614,0.0020711628960319957)
            (4.970831164803082,0.024770320711934937)
            (4.992477544123615,0.0035698718559667698)
            (5.94418348325177,0.03664995452178461)
            (6.048776108943527,0.06348720074267825)
            (5.796964612387721,0.1483104618783494)
            (6.141672913321549,0.05801445487157499)
            (5.907059748466192,0.049964216271007805)
            (5.908133298606702,0.03699908873838317)
            (6.110760897451253,0.07587891564924354)
            (5.8600910026830215,0.03655223907498414)
            (5.975778459043942,0.11290916785148888)
            (5.9347774567872555,0.07348850992588576)
        }
        ;
\end{axis}
\end{tikzpicture}
  \\
        \textbf{C1} & & \\
        \multicolumn{3}{c}{\pgfplotsset{width = .65\textwidth, height = 5cm, legend style = {draw = none}}\begin{tikzpicture}
\begin{axis}[xmode={log}, ymode={log}, xlabel={mean squared error}, ylabel={$\|\nabla L\|_\infty$}, title={}, ymax={0.0001}, ymin={5.0e-18}, legend pos={outer north east}, font={\footnotesize}]
    \draw[gray, ->, opacity = .3] (2.282273315297434e-16, 2.7938163810232346e-12) -- (8.262062113584217e-20, 3.591923239157647e-17);
    \draw[gray, ->, opacity = .3] (4.32793222735556e-16, 1.689340819410049e-11) -- (1.1500790891783937e-20, 1.228594682210625e-16);
    \draw[gray, ->, opacity = .3] (4.215475728611973e-22, 2.3733691797879225e-14) -- (8.477352503867859e-23, 1.9231906414715178e-16);
    \draw[gray, ->, opacity = .3] (9.11771944803562e-16, 6.346929934983646e-11) -- (1.2946863917445835e-18, 1.5287771049088406e-16);
    \draw[gray, ->, opacity = .3] (2.4195279529405746e-18, 3.874437509053745e-12) -- (1.671992779611763e-22, 2.483056999982275e-16);
    \draw[gray, ->, opacity = .3] (7.931784218631918e-14, 4.945008069709516e-13) -- (7.13334995001361e-21, 2.424743631730445e-16);
    \draw[gray, ->, opacity = .3] (1.274901227324317e-16, 1.3785921192500541e-11) -- (4.631664305840763e-22, 4.778636845404968e-16);
    \draw[gray, ->, opacity = .3] (6.5313103440238674e-15, 1.7249491335302736e-11) -- (6.079332091663555e-20, 4.132600465036572e-16);
    \draw[gray, ->, opacity = .3] (6.281772895148115e-11, 4.017242483171217e-10) -- (2.1908384126498974e-20, 8.510673438425101e-16);
    \draw[gray, ->, opacity = .3] (1.733112796944668e-14, 3.904257959706841e-10) -- (1.0211240687161099e-19, 9.756800542523647e-16);
    \draw[gray, ->, opacity = .3] (1.4283700075049105e-13, 1.0412288644895606e-9) -- (5.237166937929142e-21, 9.46388563342151e-16);
    \draw[gray, ->, opacity = .3] (1.067680060576278e-16, 4.409450918516311e-12) -- (7.638976550804881e-21, 9.39624497415306e-16);
    \draw[gray, ->, opacity = .3] (1.1444645557463056e-15, 1.0862271246158823e-10) -- (4.604566034119369e-22, 8.931990459878343e-16);
    \draw[gray, ->, opacity = .3] (2.192840062344521e-22, 2.47470346492471e-14) -- (1.8310463157060675e-23, 1.0172372580956074e-15);
    \draw[gray, ->, opacity = .3] (3.410131351779142e-16, 9.175251350872749e-11) -- (1.2488961321687346e-21, 9.796911610827474e-16);
    \draw[gray, ->, opacity = .3] (7.54658590168198e-16, 6.79488375588557e-11) -- (2.0248576482224074e-20, 1.0917136265672014e-15);
    \draw[gray, ->, opacity = .3] (1.3845776766167691e-16, 4.987407855746424e-11) -- (5.999234379771633e-22, 1.0933129399771984e-15);
    \draw[gray, ->, opacity = .3] (5.3085217735941775e-15, 1.251991909123477e-13) -- (2.247164408883002e-20, 1.2046431462385525e-15);
    \draw[gray, ->, opacity = .3] (1.3259910316986e-19, 7.6886630991195e-12) -- (1.759226651399275e-23, 1.1390997406100788e-15);
    \draw[gray, ->, opacity = .3] (1.0367921714059355e-15, 2.679767021974366e-13) -- (2.517576967356719e-20, 1.2962113074841537e-15);
    \draw[gray, ->, opacity = .3] (1.542744213124694e-12, 3.0399227398132344e-9) -- (1.6475394219000631e-19, 1.3022389833994206e-15);
    \draw[gray, ->, opacity = .3] (1.0437823634264733e-14, 1.7783363587219362e-10) -- (6.486022260340316e-22, 1.455531339862851e-15);
    \draw[gray, ->, opacity = .3] (3.1201215058505163e-15, 3.046930933107952e-11) -- (3.784451301482606e-20, 1.437987155313458e-15);
    \draw[gray, ->, opacity = .3] (2.6066580354364816e-14, 7.820920556941345e-10) -- (7.665326965321022e-19, 1.9547257907021206e-15);
    \draw[gray, ->, opacity = .3] (7.179085666049999e-16, 4.021558257589439e-14) -- (2.7749621881828408e-21, 2.0539933919086634e-15);
    \draw[gray, ->, opacity = .3] (3.706381972443299e-12, 3.0698545816937055e-9) -- (8.934031863391046e-23, 2.2879843940399627e-15);
    \draw[gray, ->, opacity = .3] (1.3345961818098774e-13, 3.6057462678990456e-9) -- (1.1869761666410264e-16, 2.330264287586966e-15);
    \draw[gray, ->, opacity = .3] (1.5172971062048716e-13, 2.1762321574472302e-14) -- (3.0981692856781723e-19, 3.363812276584366e-15);
    \draw[gray, ->, opacity = .3] (9.746682396229885e-18, 8.872196567086562e-12) -- (3.301478037885818e-20, 4.076942995545056e-15);
    \draw[gray, ->, opacity = .3] (8.82311162213567e-17, 1.5579058695977407e-11) -- (1.822811784414844e-18, 4.425697802507258e-15);
    \draw[gray, ->, opacity = .3] (1.2700174526774833e-14, 1.65916184595485e-12) -- (1.405633371909072e-19, 5.2249250809886356e-15);
    \draw[gray, ->, opacity = .3] (9.273592566709813e-21, 3.285503660741289e-14) -- (1.0726826022083541e-22, 5.5795290171986685e-15);
    \draw[gray, ->, opacity = .3] (1.699982200614275e-15, 7.043891567728723e-11) -- (1.1148408531075393e-22, 6.369052833328037e-15);
    \draw[gray, ->, opacity = .3] (1.5359300208319772e-12, 3.7788156293567225e-12) -- (4.640492665487661e-19, 6.756403729029637e-15);
    \draw[gray, ->, opacity = .3] (4.963049816328506e-20, 6.854951769347263e-14) -- (8.286476040243538e-23, 7.058079039781489e-15);
    \draw[gray, ->, opacity = .3] (6.058670740032458e-17, 2.6464937987012447e-10) -- (8.498392384061588e-19, 9.047847100201692e-15);
    \draw[gray, ->, opacity = .3] (8.248678811829008e-16, 9.465282944942191e-11) -- (1.4793306291990682e-22, 9.319272416450156e-15);
    \draw[gray, ->, opacity = .3] (4.536376462723634e-17, 1.4794995329447248e-10) -- (3.547929156943921e-20, 1.3561659986448946e-14);
    \draw[gray, ->, opacity = .3] (5.494090996198246e-15, 1.220945811596641e-10) -- (5.1026397731976925e-18, 1.469058906760655e-14);
    \draw[gray, ->, opacity = .3] (6.989748084066534e-15, 2.5851911487290724e-11) -- (1.2636072856683124e-21, 1.7470248013466417e-14);
    \draw[gray, ->, opacity = .3] (1.3940482335781396e-17, 2.6337546099816647e-15) -- (1.5870767121514388e-20, 1.785865501611719e-14);
    \draw[gray, ->, opacity = .3] (4.304826884695807e-17, 1.5448482261141435e-11) -- (1.430272296885642e-20, 1.894357523035114e-14);
    \draw[gray, ->, opacity = .3] (1.025705790913257e-19, 1.695193502659722e-14) -- (1.0246047011275004e-19, 2.840160096981444e-14);
    \draw[gray, ->, opacity = .3] (2.0954161617112747e-15, 2.523391024997915e-10) -- (4.082138260050054e-19, 2.9803432132498066e-14);
    \draw[gray, ->, opacity = .3] (5.441784343906714e-13, 9.982974986976092e-11) -- (3.8765739874229426e-19, 3.3263445249317015e-14);
    \draw[gray, ->, opacity = .3] (4.161377878639523e-15, 5.435466124297051e-10) -- (6.0070526576870945e-18, 3.482337337755117e-14);
    \draw[gray, ->, opacity = .3] (3.248988604798516e-17, 9.125672591359683e-12) -- (1.3525119940645344e-19, 3.585774573432424e-14);
    \draw[gray, ->, opacity = .3] (1.468123583884025e-17, 4.2020518234886726e-11) -- (1.9768861865722648e-20, 4.095410933529175e-14);
    \draw[gray, ->, opacity = .3] (2.891190640895163e-16, 8.152940251301207e-11) -- (1.8913398800714748e-19, 4.172006370527098e-14);
    \draw[gray, ->, opacity = .3] (2.0769815687422963e-13, 6.611475764788875e-10) -- (5.612874628788409e-17, 5.870649239078772e-14);
    \draw[gray, ->, opacity = .3] (8.768828453313665e-20, 1.9210042001244634e-13) -- (5.41356230962736e-22, 6.111881495897058e-14);
    \draw[gray, ->, opacity = .3] (7.90199916989217e-16, 2.6659477683482525e-11) -- (2.932468297460586e-19, 6.160002789154958e-14);
    \draw[gray, ->, opacity = .3] (5.0620296977245433e-14, 8.919109354998039e-10) -- (1.3634602308701435e-18, 6.217472577568203e-14);
    \draw[gray, ->, opacity = .3] (1.6832271353555834e-14, 3.693375537031955e-10) -- (3.1313122150884586e-18, 9.912177730886116e-14);
    \draw[gray, ->, opacity = .3] (5.686781889966409e-15, 6.248583592141489e-12) -- (4.7227169417888095e-18, 1.226025425661576e-13);
    \draw[gray, ->, opacity = .3] (4.750020190599449e-13, 3.166631678250118e-10) -- (9.735910538421347e-16, 1.795033207325152e-13);
    \draw[gray, ->, opacity = .3] (2.409675608737547e-15, 1.0588166901401456e-11) -- (1.3998358347450245e-18, 2.112296334363826e-13);
    \draw[gray, ->, opacity = .3] (6.450846607330095e-17, 2.310631105875191e-11) -- (5.083256149836485e-19, 2.4440160711152054e-13);
    \draw[gray, ->, opacity = .3] (4.490983445383752e-12, 4.5030833476725645e-8) -- (4.7304440222449e-15, 2.728526812398066e-13);
    \draw[gray, ->, opacity = .3] (6.808532120472899e-14, 3.1904617061123786e-9) -- (2.91199052734397e-20, 2.9216041048694296e-13);
    \draw[gray, ->, opacity = .3] (3.3613166476109086e-16, 5.136294941679533e-11) -- (2.1082310317612745e-18, 3.422687532590977e-13);
    \draw[gray, ->, opacity = .3] (3.0874639348311574e-10, 1.3788452054211713e-12) -- (3.0851696672539723e-10, 4.3086824812536706e-13);
    \draw[gray, ->, opacity = .3] (2.2964586897312447e-16, 2.1568703964623062e-10) -- (3.389853703175475e-18, 5.890633942740227e-13);
    \draw[gray, ->, opacity = .3] (9.133971346334799e-15, 9.475732084058055e-14) -- (3.5635259713781537e-19, 9.756515222057393e-13);
    \draw[gray, ->, opacity = .3] (3.251971362833949e-5, 1.8132444239130876e-9) -- (3.2519713526335095e-5, 1.1151868389806384e-12);
    \draw[gray, ->, opacity = .3] (2.1396251013424123e-11, 1.9756622529541657e-8) -- (3.2285049915387042e-16, 1.3608813000756595e-12);
    \draw[gray, ->, opacity = .3] (1.7903845062537237e-13, 1.2534666910126423e-12) -- (1.8300586380265045e-14, 2.5775200221385683e-12);
    \draw[gray, ->, opacity = .3] (4.583244847130235e-10, 1.5386977050795772e-7) -- (1.0223721850370853e-12, 3.4075876621970753e-12);
    \draw[gray, ->, opacity = .3] (1.0462328482972742e-13, 3.734671935113374e-10) -- (4.841887204673548e-17, 5.758142477570146e-12);
    \draw[gray, ->, opacity = .3] (3.0283451491079656e-7, 2.01087759433551e-7) -- (3.027199934375056e-7, 6.2437696691716725e-12);
    \draw[gray, ->, opacity = .3] (2.8206966908415877e-11, 2.4417955039112527e-8) -- (4.526724159582638e-12, 8.273315330299592e-12);
    \draw[gray, ->, opacity = .3] (2.3727803398003615e-12, 3.270479242236391e-9) -- (3.291035028762836e-17, 1.1332642760111748e-11);
    \draw[gray, ->, opacity = .3] (1.4770288366426776e-9, 2.0005930676521005e-6) -- (1.8161421702847682e-12, 1.5956429916327272e-11);
    \draw[gray, ->, opacity = .3] (3.772676787856333e-11, 1.0236379028508937e-7) -- (8.097890600280714e-13, 1.6781559486725917e-11);
    \draw[gray, ->, opacity = .3] (7.316679093577883e-11, 2.0552622077302862e-7) -- (6.959739794220645e-15, 2.2743602680078963e-11);
    \draw[gray, ->, opacity = .3] (1.3766601841644046e-7, 4.6495863993490853e-7) -- (1.350394547779997e-7, 1.199032783406963e-12);
    \draw[gray, ->, opacity = .3] (2.1783395652187668e-11, 8.459868908322662e-8) -- (2.4762189045338992e-12, 2.642628370442629e-11);
    \draw[gray, ->, opacity = .3] (2.745241995544515e-11, 8.618558221852995e-8) -- (1.6492503990749453e-13, 2.9074949244620937e-11);
    \draw[gray, ->, opacity = .3] (9.471564229453818e-6, 2.4795678569748222e-11) -- (9.471352092412718e-6, 3.026259066916947e-11);
    \draw[gray, ->, opacity = .3] (3.272264294671371e-10, 2.960540699657865e-7) -- (6.696353407912702e-13, 3.094230930676239e-11);
    \draw[gray, ->, opacity = .3] (8.816584677598736e-5, 1.606501498462032e-11) -- (8.816582493923066e-5, 1.0558524653578858e-10);
    \draw[gray, ->, opacity = .3] (1.1589364183492378e-6, 7.360460832031455e-11) -- (1.158852401293325e-6, 1.4237766882964825e-10);
    \draw[gray, ->, opacity = .3] (1.751995317222112e-5, 6.87268566931798e-11) -- (1.75191445541245e-5, 1.5015566380310755e-10);
    \draw[gray, ->, opacity = .3] (4.47824803142081e-12, 5.823072464671113e-12) -- (4.0094975886254695e-18, 1.6011169017907202e-10);
    \draw[gray, ->, opacity = .3] (4.965414560997643e-7, 7.376864699175887e-11) -- (4.96459272421417e-7, 1.7834758073054713e-10);
    \draw[gray, ->, opacity = .3] (4.0142316670143693e-10, 5.785634849396806e-8) -- (8.57641881862594e-11, 1.9862368287978757e-10);
    \draw[gray, ->, opacity = .3] (1.2791948489563048e-6, 8.1173560204853e-11) -- (1.2790928443186134e-6, 2.732535360745649e-10);
    \draw[gray, ->, opacity = .3] (4.030307952470326e-10, 2.2963140468273e-12) -- (4.005625392899925e-10, 3.469048585342368e-10);
    \draw[gray, ->, opacity = .3] (9.682121208405869e-11, 1.8044972864614484e-7) -- (3.80939222672203e-11, 6.286119491686877e-10);
    \draw[gray, ->, opacity = .3] (1.4054291900710935e-7, 5.575928165253429e-6) -- (7.896720619235203e-11, 9.490671357429466e-10);
    \draw[gray, ->, opacity = .3] (5.656203545455669e-7, 1.4460109172474953e-7) -- (5.653480860447869e-7, 1.6468181948269503e-9);
    \draw[gray, ->, opacity = .3] (0.0014009849263948006, 1.201123198569036e-8) -- (0.0014009849248752715, 1.0396827338354093e-9);
    \draw[gray, ->, opacity = .3] (6.950265764799904e-9, 2.444165465723646e-12) -- (6.936669397927675e-9, 2.654044758040813e-9);
    \draw[gray, ->, opacity = .3] (1.944800173554328e-8, 6.539992715605002e-6) -- (1.903324818823193e-8, 1.1104193192540153e-8);
    \draw[gray, ->, opacity = .3] (3.0497439990140622e-9, 4.353325359184205e-8) -- (2.3893502915247636e-9, 1.7058972168635123e-8);
    \draw[gray, ->, opacity = .3] (1.3353726953756574e-7, 1.0864021042575766e-5) -- (1.1579094888706692e-7, 1.7940790260083112e-8);
    \draw[gray, ->, opacity = .3] (4.2560690849905e-8, 1.2463231232390487e-5) -- (8.785163138820878e-9, 4.337382008393445e-8);
    \draw[gray, ->, opacity = .3] (4.011701975055784e-8, 2.2819356658244343e-5) -- (8.771008920614726e-9, 9.36913333050152e-8);
    \draw[gray, ->, opacity = .3] (6.426611238856403e-9, 5.626719492574503e-6) -- (1.641562129452781e-9, 1.2016989966853065e-7);
    \draw[gray, ->, opacity = .3] (1.0800888248122223e-7, 1.581022185000474e-5) -- (2.5621021043813472e-8, 1.0450712027634165e-6);
    \draw[gray, ->, opacity = .3] (4.095401546534247e-5, 1.0229088018060493e-16) -- (4.0954015465342495e-5, 7.166364332284402e-17);
    \draw[gray, ->, opacity = .3] (0.000962067222955849, 1.1036416650879032e-15) -- (0.0009620672229558494, 2.0775012946919145e-16);
    \draw[gray, ->, opacity = .3] (4.907651983629217e-7, 3.501960548855243e-11) -- (4.907651983629169e-7, 4.209573586476951e-16);
    \draw[gray, ->, opacity = .3] (0.0006792522600860512, 5.327187640675875e-16) -- (0.0006792522600860504, 3.3555236442205976e-16);
    \draw[gray, ->, opacity = .3] (0.0035878978291325383, 7.160778785134506e-16) -- (0.0035878978291325383, 3.5646992335211854e-16);
    \draw[gray, ->, opacity = .3] (7.062359318463366e-5, 3.579683077736817e-15) -- (7.06235931846336e-5, 3.688771510468314e-16);
    \draw[gray, ->, opacity = .3] (0.0011934264580693566, 2.2200212301640972e-14) -- (0.0011934264580693566, 4.194255552899043e-16);
    \draw[gray, ->, opacity = .3] (0.0004736393237017479, 7.452921462195888e-11) -- (0.0004736393237017483, 4.35247105731909e-16);
    \draw[gray, ->, opacity = .3] (9.361600096806209e-5, 5.1008662930875506e-11) -- (9.361600096806163e-5, 4.866580622244545e-16);
    \draw[gray, ->, opacity = .3] (8.028272623184899e-18, 4.910304257999267e-16) -- (1.1450079480555035e-24, 4.717273872960192e-16);
    \draw[gray, ->, opacity = .3] (0.0009785023525414605, 2.1525653031045085e-10) -- (0.0009785023525414605, 6.439053490088125e-16);
    \draw[gray, ->, opacity = .3] (9.731803280283964e-7, 3.9520257142568135e-11) -- (9.73180328028413e-7, 6.720909714511487e-16);
    \draw[gray, ->, opacity = .3] (0.025106950773668875, 2.9224823011854e-16) -- (0.025106950773668875, 6.764037475529254e-16);
    \draw[gray, ->, opacity = .3] (6.020134830395923e-19, 7.666977634709056e-16) -- (2.2971432669975867e-25, 7.486637071082507e-16);
    \draw[gray, ->, opacity = .3] (1.3063745228927059e-5, 1.1833901279179386e-14) -- (1.3063745228927132e-5, 8.297146003204662e-16);
    \draw[gray, ->, opacity = .3] (1.3048858044870621e-16, 8.982577660867124e-16) -- (4.558580384766195e-27, 8.982577660867124e-16);
    \draw[gray, ->, opacity = .3] (0.014658634860299936, 6.613889417218041e-14) -- (0.014658634860299936, 9.63682651977725e-16);
    \draw[gray, ->, opacity = .3] (0.0007941489122607942, 4.913689552392447e-10) -- (0.0007941489122607937, 9.65508021671892e-16);
    \draw[gray, ->, opacity = .3] (5.5323779816134544e-5, 4.7659557062302936e-11) -- (5.532377981613439e-5, 1.0391548548450987e-15);
    \draw[gray, ->, opacity = .3] (0.0023591581832632155, 1.7994960159114595e-10) -- (0.0023591581832632168, 1.3066510394316404e-15);
    \draw[gray, ->, opacity = .3] (0.0120211699480046, 3.858528251699544e-15) -- (0.012021169948004605, 1.1311632152011254e-15);
    \draw[gray, ->, opacity = .3] (7.599046547522008e-5, 4.2115670954322907e-11) -- (7.59904654752199e-5, 1.2134308682191904e-15);
    \draw[gray, ->, opacity = .3] (0.03158645360596875, 1.2122067238884426e-15) -- (0.03158645360596875, 1.2285353290231171e-15);
    \draw[gray, ->, opacity = .3] (9.207845852176004e-5, 1.4878143319277106e-15) -- (9.207845852175984e-5, 1.3751505173913243e-15);
    \draw[gray, ->, opacity = .3] (0.0005938557383694084, 8.327449840805912e-16) -- (0.0005938557383694077, 1.5003664977086827e-15);
    \draw[gray, ->, opacity = .3] (0.0010872924067397989, 7.103815313769246e-14) -- (0.0010872924067397971, 1.5184187240890879e-15);
    \draw[gray, ->, opacity = .3] (0.0018651979724033296, 3.8182561465078735e-15) -- (0.0018651979724033302, 1.6691455461559022e-15);
    \draw[gray, ->, opacity = .3] (0.0038583159142703957, 6.395191154418001e-13) -- (0.003858315914270396, 1.7101653426720987e-15);
    \draw[gray, ->, opacity = .3] (0.0004990726464694398, 1.666368678970485e-10) -- (0.0004990726464694401, 1.7122848147045684e-15);
    \draw[gray, ->, opacity = .3] (0.012963798799731257, 2.2064616800321345e-14) -- (0.012963798799731257, 2.0720890110697643e-15);
    \draw[gray, ->, opacity = .3] (0.00033236794576975794, 4.997309393871139e-15) -- (0.0003323679457697577, 2.1237635770048756e-15);
    \draw[gray, ->, opacity = .3] (0.000797937608684952, 1.2388301012466884e-11) -- (0.000797937608684952, 2.1610281717225703e-15);
    \draw[gray, ->, opacity = .3] (3.551116251406312e-5, 6.731096219139713e-11) -- (3.5511162514063234e-5, 2.3049375597289983e-15);
    \draw[gray, ->, opacity = .3] (0.018696958023861197, 6.249003017266829e-11) -- (0.01869695802386119, 2.207344280129935e-15);
    \draw[gray, ->, opacity = .3] (0.000246056482461423, 1.0050597555153306e-10) -- (0.0002460564824614231, 2.7275317421791912e-15);
    \draw[gray, ->, opacity = .3] (0.006859635643896229, 4.8905558989385816e-11) -- (0.006859635643896226, 2.7575584547062385e-15);
    \draw[gray, ->, opacity = .3] (0.003017670418908371, 8.242972970862183e-15) -- (0.003017670418908372, 3.016109584308424e-15);
    \draw[gray, ->, opacity = .3] (1.0500030658150878e-5, 4.818169883413592e-12) -- (1.0500030658150919e-5, 3.2053658043425943e-15);
    \draw[gray, ->, opacity = .3] (0.0012041858222928982, 2.771463043507171e-10) -- (0.0012041858222928926, 3.464537113249389e-15);
    \draw[gray, ->, opacity = .3] (0.007860033267282449, 3.782082394998726e-9) -- (0.007860033267282447, 4.688870723818916e-15);
    \draw[gray, ->, opacity = .3] (0.03815687703615904, 4.4613728518334317e-13) -- (0.03815687703615902, 4.697731522331228e-15);
    \draw[gray, ->, opacity = .3] (0.00079540271852457, 7.733098546139537e-12) -- (0.0007954027185245712, 5.768907194757786e-15);
    \draw[gray, ->, opacity = .3] (0.008788121118261088, 1.943409627729276e-12) -- (0.00878812111826109, 6.698671092604039e-15);
    \draw[gray, ->, opacity = .3] (0.04071098536211342, 9.378174210539214e-11) -- (0.04071098536211345, 7.415490443918316e-15);
    \draw[gray, ->, opacity = .3] (0.008816197950876738, 8.292324560659971e-13) -- (0.008816197950876738, 8.91984333755683e-15);
    \draw[gray, ->, opacity = .3] (2.3584571779866117e-16, 1.177237416258799e-14) -- (1.2354164398893051e-23, 1.1863305298893243e-14);
    \draw[gray, ->, opacity = .3] (7.337925010825715e-5, 1.7236448343104198e-9) -- (7.337925010825747e-5, 1.3349005234530864e-14);
    \draw[gray, ->, opacity = .3] (0.0006035731215783024, 7.621919420497392e-10) -- (0.0006035731215783011, 1.459061205189016e-14);
    \draw[gray, ->, opacity = .3] (0.04551751743859298, 3.4130608810745146e-9) -- (0.04551751743859295, 1.8384566689175545e-14);
    \draw[gray, ->, opacity = .3] (0.00015709878149506817, 3.490897641165684e-11) -- (0.000157098781495068, 2.64292924307922e-14);
    \draw[gray, ->, opacity = .3] (0.015747751854515095, 9.84104592205437e-10) -- (0.0157477518545151, 2.774478424782956e-14);
    \draw[gray, ->, opacity = .3] (0.0025291414590199943, 3.380073998471289e-14) -- (0.002529141459019992, 3.583154328801186e-14);
    \draw[gray, ->, opacity = .3] (0.010250826150816397, 2.770742246749336e-13) -- (0.010250826150816385, 3.6644726142398554e-14);
    \draw[gray, ->, opacity = .3] (0.00817925066256552, 1.4070009601852006e-13) -- (0.008179250662565517, 4.081672777545009e-14);
    \draw[gray, ->, opacity = .3] (0.0016628321065699325, 9.577102158248984e-10) -- (0.0016628321065699407, 5.3104542985238366e-14);
    \draw[gray, ->, opacity = .3] (2.164480881114264e-6, 1.9678345650614437e-10) -- (2.1483512093913394e-6, 1.9628152714279423e-13);
    \draw[gray, ->, opacity = .3] (0.00012176767049972867, 7.771607478456472e-11) -- (0.00012176705508005358, 5.948225172090499e-15);
    \draw[gray, ->, opacity = .3] (0.0017133836694404462, 1.8262638832963643e-9) -- (0.0017133566199548302, 1.2105277385799958e-13);
    \draw[gray, ->, opacity = .3] (2.5653151334953965e-27, 2.0019963481506903e-16) -- (2.9769638410777933e-32, 2.5623947408348614e-17);
    \draw[gray, ->, opacity = .3] (0.0002828088787654898, 1.4402409536111878e-16) -- (0.00028280887876548974, 1.6351520314794575e-17);
    \draw[gray, ->, opacity = .3] (3.0772491558405813e-27, 2.901535978023733e-16) -- (4.772685513784897e-32, 1.7733621452239942e-17);
    \draw[gray, ->, opacity = .3] (9.694749136936765e-27, 3.119973105322905e-16) -- (6.000766298403085e-32, 2.6847436078697188e-17);
    \draw[gray, ->, opacity = .3] (4.542067250164096e-23, 1.9175779623729314e-16) -- (1.478612333842257e-28, 2.2270834792133876e-17);
    \draw[gray, ->, opacity = .3] (2.2030578236736302e-16, 4.7464809860287e-15) -- (4.035146789721916e-32, 1.6935027410677954e-17);
    \draw[gray, ->, opacity = .3] (6.445764321388234e-27, 7.680103179436002e-17) -- (1.1618442019708214e-32, 2.0196214047773028e-17);
    \draw[gray, ->, opacity = .3] (7.401960577509266e-27, 3.3571490833676392e-15) -- (1.0838305577135277e-32, 2.173406492237924e-17);
    \draw[gray, ->, opacity = .3] (9.279143691640841e-29, 1.9082162623298419e-16) -- (2.4914137909384387e-32, 1.8237689072704475e-17);
    \draw[gray, ->, opacity = .3] (1.0233134613473027e-27, 1.561024688183235e-16) -- (2.744121318213807e-32, 4.211166766575849e-17);
    \draw[gray, ->, opacity = .3] (2.3928322980180897e-27, 4.0305814446039584e-16) -- (1.1585685803214077e-31, 4.979411906270642e-17);
    \draw[gray, ->, opacity = .3] (6.357665308084815e-22, 1.319166997859611e-16) -- (6.263160217701152e-26, 8.482321081780623e-17);
    \draw[gray, ->, opacity = .3] (1.2316265861202214e-28, 1.217360606552654e-14) -- (2.222754700750434e-31, 3.691732175929905e-17);
    \draw[gray, ->, opacity = .3] (1.4007670492962464e-27, 1.9711562753710492e-16) -- (3.8263990949096724e-32, 4.863307580001254e-17);
    \draw[gray, ->, opacity = .3] (7.676999733649306e-29, 2.1712120159329604e-14) -- (3.21254359187524e-32, 1.008933808316928e-16);
    \draw[gray, ->, opacity = .3] (7.928798686469845e-22, 8.190709109921314e-15) -- (9.681819065750708e-29, 4.585004585498852e-17);
    \draw[gray, ->, opacity = .3] (0.00024080808012676087, 1.839914664917572e-14) -- (0.0002408080801267606, 4.7446768736136844e-17);
    \draw[gray, ->, opacity = .3] (2.771017228791502e-28, 3.0325247927635057e-15) -- (5.168094338807152e-32, 2.0630580116958403e-17);
    \draw[gray, ->, opacity = .3] (1.4052577646594028e-21, 1.1723208564736054e-16) -- (3.8742423052977047e-28, 5.149370504376435e-17);
    \draw[gray, ->, opacity = .3] (1.5753414719643257e-28, 2.477328499215104e-15) -- (8.536461070622874e-32, 9.139388054183417e-17);
    \draw[gray, ->, opacity = .3] (3.379942449005544e-29, 7.845401878354198e-16) -- (3.8810338755720497e-32, 5.2461686177530786e-17);
    \draw[gray, ->, opacity = .3] (1.0473056216231988e-26, 3.200012883332667e-15) -- (1.063679552705404e-31, 7.432738927477879e-17);
    \draw[gray, ->, opacity = .3] (3.105989307889998e-27, 1.3185223658936299e-15) -- (1.3929442397176235e-31, 5.677277647615147e-17);
    \draw[gray, ->, opacity = .3] (3.485001443678266e-27, 1.3764044475395847e-15) -- (9.08681481153097e-32, 1.0646553493071863e-16);
    \draw[gray, ->, opacity = .3] (4.110306604215198e-14, 1.2515575520478831e-15) -- (8.940771303106843e-32, 8.21270479991521e-17);
    \draw[gray, ->, opacity = .3] (3.8559931154725416e-28, 2.531443733951242e-16) -- (3.772750390378822e-32, 9.350848872388045e-17);
    \draw[gray, ->, opacity = .3] (9.540371883509428e-29, 7.532421587654672e-15) -- (8.429502625231384e-32, 6.269257660388111e-17);
    \draw[gray, ->, opacity = .3] (3.856246310394908e-27, 1.0369483049998963e-16) -- (2.744249874037595e-32, 4.5939277167131064e-17);
    \draw[gray, ->, opacity = .3] (9.386135096627026e-28, 1.1956375304595062e-15) -- (1.816888413167897e-31, 1.0684754523826034e-16);
    \draw[gray, ->, opacity = .3] (7.071018279020406e-27, 1.725202382974778e-16) -- (4.029107073416318e-32, 4.7862303836112945e-17);
    \draw[gray, ->, opacity = .3] (3.348868148672584e-28, 2.850480471098141e-16) -- (6.168923093707423e-32, 8.072188404007066e-17);
    \draw[gray, ->, opacity = .3] (4.38740922375311e-27, 6.50434009601759e-16) -- (3.953425730321677e-32, 9.949607935940965e-17);
    \draw[gray, ->, opacity = .3] (3.351301836950485e-30, 4.972041743821192e-16) -- (1.1294431269584283e-31, 6.654663459576046e-17);
    \draw[gray, ->, opacity = .3] (3.425672056146497e-27, 2.7520451991463005e-16) -- (1.028949258018269e-31, 1.0663282630594731e-16);
    \draw[gray, ->, opacity = .3] (3.807075245689635e-27, 5.06216686532033e-15) -- (8.94198487971305e-32, 1.2811982346384333e-16);
    \draw[gray, ->, opacity = .3] (6.104354028843784e-27, 4.190911195521135e-16) -- (1.3102870339196662e-31, 1.1595913686358276e-16);
    \draw[gray, ->, opacity = .3] (1.0667719700377465e-27, 6.546638943954195e-14) -- (5.492061948100328e-31, 7.888145979348808e-17);
    \draw[gray, ->, opacity = .3] (1.5058551206115626e-26, 2.3073203804988304e-13) -- (2.0678016478105772e-32, 8.043190543880327e-17);
    \draw[gray, ->, opacity = .3] (5.873364684430908e-31, 5.057909065805683e-16) -- (1.259054552948795e-31, 8.957765049515884e-17);
    \draw[gray, ->, opacity = .3] (1.2003312451859104e-26, 3.902473935207579e-16) -- (1.9871706647588612e-32, 9.145232231926843e-17);
    \draw[gray, ->, opacity = .3] (3.939091264857196e-29, 4.674023228859057e-15) -- (2.834176935744879e-31, 1.2731654305001872e-16);
    \draw[gray, ->, opacity = .3] (1.4642069341373184e-16, 3.854268100037571e-15) -- (3.974256588600169e-32, 1.1232279704877307e-16);
    \draw[gray, ->, opacity = .3] (3.243105420045592e-27, 3.9066630565089715e-15) -- (1.0494207377691387e-31, 1.137225430325017e-16);
    \draw[gray, ->, opacity = .3] (6.152072875750063e-28, 2.109404665844306e-16) -- (1.3558688304151743e-31, 7.971490657650533e-17);
    \draw[gray, ->, opacity = .3] (2.0248423219718464e-18, 4.471710213192996e-15) -- (5.35451973519197e-31, 8.743230594744591e-17);
    \draw[gray, ->, opacity = .3] (5.93871325313654e-27, 1.536357429114144e-15) -- (2.552390273721694e-31, 6.037702770090017e-17);
    \draw[gray, ->, opacity = .3] (1.5998594552977985e-26, 1.295532518173941e-15) -- (1.5879924096494518e-31, 1.9334979981342272e-16);
    \draw[gray, ->, opacity = .3] (6.230094934339612e-27, 1.0387056229111356e-15) -- (2.104130963889633e-31, 9.177949464603622e-17);
    \draw[gray, ->, opacity = .3] (8.787672261461962e-15, 1.852809659047133e-11) -- (4.4992994562426174e-24, 1.0162582375661237e-16);
    \draw[gray, ->, opacity = .3] (1.0640196771721123e-27, 2.0298590762151936e-16) -- (7.139406896403929e-32, 1.1683218086786214e-16);
    \draw[gray, ->, opacity = .3] (2.1859666423469512e-26, 5.722533558127907e-16) -- (9.330745394567281e-32, 1.1760798946591676e-16);
    \draw[gray, ->, opacity = .3] (1.484812783717292e-13, 1.4211529252388928e-12) -- (4.396075305763817e-31, 8.127371719645883e-17);
    \draw[gray, ->, opacity = .3] (6.966349333540783e-29, 1.212819112148396e-15) -- (2.377728457437193e-31, 1.426932224430191e-16);
    \draw[gray, ->, opacity = .3] (4.909144130409347e-27, 5.428124335251125e-16) -- (6.885528147934802e-32, 8.428698295149835e-17);
    \draw[gray, ->, opacity = .3] (7.035887234504121e-20, 6.054613772464877e-13) -- (5.446950307215431e-32, 1.2999384516564523e-16);
    \draw[gray, ->, opacity = .3] (8.823269892339633e-28, 9.927906673547076e-14) -- (3.131543600646179e-31, 2.2204652246809074e-16);
    \draw[gray, ->, opacity = .3] (2.3468404998180375e-31, 7.387182133119202e-16) -- (1.4242562698072566e-31, 1.3696573472662522e-16);
    \draw[gray, ->, opacity = .3] (3.0356282993369723e-19, 4.908875202896605e-13) -- (1.5098501759031148e-27, 1.52534026157042e-16);
    \draw[gray, ->, opacity = .3] (1.738420965889667e-29, 5.08383355146383e-16) -- (6.523852723158546e-32, 6.442328073519181e-17);
    \draw[gray, ->, opacity = .3] (2.912356076522734e-21, 7.269367378099937e-16) -- (7.455536926084702e-29, 1.50718144054562e-16);
    \draw[gray, ->, opacity = .3] (3.227464156340397e-31, 4.819916852465517e-16) -- (1.694263683236784e-31, 1.5093329746127055e-16);
    \draw[gray, ->, opacity = .3] (7.235213458284213e-27, 2.4924226390329168e-15) -- (1.2048576046705878e-31, 1.8053368125462322e-16);
    \draw[gray, ->, opacity = .3] (1.4465782446290997e-27, 6.358812974214099e-16) -- (2.755141994912201e-31, 2.381383353948848e-16);
    \draw[gray, ->, opacity = .3] (2.594697326262212e-27, 2.5090057334722526e-14) -- (1.4494125056870571e-31, 1.5588496068539285e-16);
    \draw[gray, ->, opacity = .3] (1.788459838295995e-30, 2.8693240044882004e-15) -- (3.821242224890581e-31, 1.2406255473052548e-16);
    \draw[gray, ->, opacity = .3] (1.5547907671592637e-28, 3.999759864441361e-15) -- (3.301382888349934e-32, 1.6220486327136551e-16);
    \draw[gray, ->, opacity = .3] (1.6626772941646655e-16, 3.870681553053146e-16) -- (1.8624528070515317e-22, 1.3742263360879347e-16);
    \draw[gray, ->, opacity = .3] (1.5268488550319706e-26, 1.0892433747216176e-15) -- (6.989923917840368e-32, 1.6447859786707028e-16);
    \draw[gray, ->, opacity = .3] (1.0826005391087552e-27, 3.1966508944783705e-14) -- (2.6892747093316717e-31, 2.3798332511325224e-16);
    \draw[gray, ->, opacity = .3] (3.9559799016954113e-28, 1.75997137944562e-15) -- (3.918309094087698e-31, 1.65560794808512e-16);
    \draw[gray, ->, opacity = .3] (5.336107052273229e-27, 6.035374083101101e-15) -- (1.8966870897955021e-31, 2.0146197963938258e-16);
    \draw[gray, ->, opacity = .3] (7.556539155172964e-27, 2.127717397438027e-15) -- (5.479902396803445e-32, 1.6282284025649362e-16);
    \draw[gray, ->, opacity = .3] (1.7201500147124323e-27, 6.78640118169057e-16) -- (1.0587846091587494e-31, 1.7407445931036034e-16);
    \draw[gray, ->, opacity = .3] (1.7861538729192085e-20, 1.1058122446466821e-14) -- (7.076797644110188e-28, 2.6535415306349937e-16);
    \draw[gray, ->, opacity = .3] (5.267552830582548e-27, 4.1604678906997046e-14) -- (1.3036789275392306e-31, 1.1222551923098397e-16);
    \draw[gray, ->, opacity = .3] (2.020896168996064e-21, 6.712828582525493e-16) -- (3.8692115171806884e-29, 2.315118434897808e-16);
    \draw[gray, ->, opacity = .3] (6.59940731620854e-13, 2.716317073891293e-15) -- (3.7996079841950873e-29, 1.826023623514859e-16);
    \draw[gray, ->, opacity = .3] (1.3575279303250416e-28, 1.3840205443801035e-15) -- (3.7415041029610833e-32, 1.8504760817264693e-16);
    \draw[gray, ->, opacity = .3] (3.2091226422485245e-28, 3.6364249787949865e-15) -- (2.7530757850454897e-31, 1.9887609419274017e-16);
    \draw[gray, ->, opacity = .3] (2.3297670571350017e-26, 1.3837783695653481e-14) -- (8.868352726079238e-32, 1.8601834008695283e-16);
    \draw[gray, ->, opacity = .3] (4.7049863337154445e-29, 2.536489180305337e-16) -- (1.3146336170629052e-31, 1.8268115956826617e-16);
    \draw[gray, ->, opacity = .3] (6.207823365104682e-23, 6.736347881463147e-15) -- (5.438350754465451e-25, 1.7481992780563722e-16);
    \draw[gray, ->, opacity = .3] (1.192047141806718e-16, 7.479559309977602e-14) -- (3.318438688059543e-25, 1.9199458433072972e-16);
    \draw[gray, ->, opacity = .3] (2.543900586828476e-24, 2.730086986263169e-12) -- (2.647589761244733e-31, 1.8253399579836813e-16);
    \draw[gray, ->, opacity = .3] (4.649708286288667e-28, 8.290302510879039e-16) -- (5.198790580632773e-31, 3.6614434563659293e-16);
    \draw[gray, ->, opacity = .3] (1.070505373525287e-27, 3.991061196669197e-15) -- (9.648570057709839e-32, 2.336030782416571e-16);
    \draw[gray, ->, opacity = .3] (1.728740076031374e-20, 1.956205071335833e-15) -- (1.1578906406550317e-28, 2.0409541784074227e-16);
    \draw[gray, ->, opacity = .3] (2.698339794407197e-26, 2.3642683536764024e-13) -- (7.055189831795763e-31, 2.054727012452734e-16);
    \draw[gray, ->, opacity = .3] (3.3313505508775944e-31, 1.5399801851958422e-15) -- (1.5428586265887258e-31, 2.0920603709762296e-16);
    \draw[gray, ->, opacity = .3] (8.50935676749185e-28, 5.676571357676495e-15) -- (7.577537469824558e-31, 2.6820427950983227e-16);
    \draw[gray, ->, opacity = .3] (3.1619132461684306e-26, 5.635885506287191e-15) -- (2.9902142390951774e-31, 3.1730444951264704e-16);
    \draw[gray, ->, opacity = .3] (1.1972178817132757e-27, 8.997137521255637e-15) -- (2.6861865408511575e-31, 2.1100122004031795e-16);
    \draw[gray, ->, opacity = .3] (1.6092335372284174e-28, 7.26466274066366e-16) -- (1.1823385617694305e-30, 1.8043722219489918e-16);
    \draw[gray, ->, opacity = .3] (1.4990975392644344e-15, 8.089231949047322e-15) -- (1.5795996022296742e-27, 3.0173810237350783e-16);
    \draw[gray, ->, opacity = .3] (2.735205938130346e-28, 4.172617084924899e-15) -- (7.017016359554053e-31, 2.252406377306959e-16);
    \draw[gray, ->, opacity = .3] (2.2346889573016834e-27, 5.608005925039208e-15) -- (2.103497603771828e-31, 1.15012992449311e-16);
    \draw[gray, ->, opacity = .3] (2.457255922690118e-28, 1.015808699772618e-14) -- (2.397681091661045e-31, 2.8594462468192894e-16);
    \draw[gray, ->, opacity = .3] (3.00437880326039e-14, 3.514757357164632e-15) -- (1.5395064299647233e-30, 4.578426463856674e-16);
    \draw[gray, ->, opacity = .3] (7.72870671696608e-26, 4.903057665091234e-15) -- (7.039844021998885e-31, 2.6334556052024306e-16);
    \draw[gray, ->, opacity = .3] (3.462643402833426e-22, 3.4377688687539197e-15) -- (1.1666102931967733e-28, 2.652848849526779e-16);
    \draw[gray, ->, opacity = .3] (2.2853524818202393e-27, 1.2275025299393296e-15) -- (3.461398392593359e-31, 1.9055742460853742e-16);
    \draw[gray, ->, opacity = .3] (1.1891485856496863e-27, 1.1026325015953693e-15) -- (8.730585564553374e-31, 3.478464540278651e-16);
    \draw[gray, ->, opacity = .3] (4.724063960958035e-28, 1.867264144886489e-14) -- (2.2770470029204507e-31, 2.867120650735428e-16);
    \draw[gray, ->, opacity = .3] (1.4659266616253977e-30, 4.976756782059861e-15) -- (1.3884691488988452e-31, 2.8800269086386023e-16);
    \draw[gray, ->, opacity = .3] (8.066882539651127e-27, 1.644558384685948e-14) -- (4.127816375670008e-31, 2.854574490316981e-16);
    \draw[gray, ->, opacity = .3] (3.9924908717660815e-27, 3.0345754628167944e-15) -- (3.9415435129367854e-31, 2.7923415220339214e-16);
    \draw[gray, ->, opacity = .3] (4.1664851906902106e-19, 7.737550030728165e-12) -- (4.843464294815014e-24, 2.360306921485832e-16);
    \draw[gray, ->, opacity = .3] (7.445191237179857e-27, 2.734434459546817e-13) -- (2.1407398503668283e-30, 3.0525540263969967e-16);
    \draw[gray, ->, opacity = .3] (3.539393711450046e-26, 4.499101100390682e-15) -- (6.693154291221828e-31, 3.0693651315179815e-16);
    \draw[gray, ->, opacity = .3] (3.0126906612219607e-27, 2.05924166607474e-15) -- (7.24706792103913e-31, 3.213605384210955e-16);
    \draw[gray, ->, opacity = .3] (3.6999099531346935e-23, 1.0498126700805884e-14) -- (3.974450849857665e-26, 3.221968332846879e-16);
    \draw[gray, ->, opacity = .3] (1.180807986724027e-30, 2.5458391125688894e-15) -- (4.727563286303838e-31, 3.2829632072385246e-16);
    \draw[gray, ->, opacity = .3] (9.224011433416318e-23, 1.2387424856912141e-14) -- (1.2612225761390517e-28, 3.437090171082575e-16);
    \draw[gray, ->, opacity = .3] (3.4088202746162916e-27, 4.405951609979725e-14) -- (8.40906003442968e-31, 3.4767643541605585e-16);
    \draw[gray, ->, opacity = .3] (0.005082369632270414, 2.9353174668584256e-17) -- (0.005082369632270413, 3.570718530519738e-16);
    \draw[gray, ->, opacity = .3] (5.921023596203017e-19, 2.4773221206997924e-15) -- (1.7485081523919967e-27, 3.611377929107399e-16);
    \draw[gray, ->, opacity = .3] (3.240626867427245e-20, 5.867352100023784e-15) -- (1.3026406346706056e-27, 3.6131378967291313e-16);
    \draw[gray, ->, opacity = .3] (1.3253604074444006e-29, 2.384773534458481e-16) -- (2.2998808283411058e-31, 2.7822967528405786e-16);
    \draw[gray, ->, opacity = .3] (1.0887669700685242e-28, 2.4519365105275357e-15) -- (2.7995068308824045e-31, 3.9886295767013757e-16);
    \draw[gray, ->, opacity = .3] (8.091279208456509e-14, 1.9495230080990335e-14) -- (4.058601650512438e-30, 5.779940197209764e-16);
    \draw[gray, ->, opacity = .3] (7.451266508925567e-27, 3.5648031689443586e-14) -- (2.2325798997692737e-30, 6.893639906403931e-16);
    \draw[gray, ->, opacity = .3] (2.3308365139403563e-26, 7.165907092500419e-15) -- (8.40736462325331e-31, 2.2170045978651602e-16);
    \draw[gray, ->, opacity = .3] (5.6024694775007246e-21, 1.912393609364246e-11) -- (6.949639809751685e-25, 3.2087635245579817e-16);
    \draw[gray, ->, opacity = .3] (1.1483533358072549e-27, 3.2075370285753486e-14) -- (2.212109460020574e-31, 4.1470985985859615e-16);
    \draw[gray, ->, opacity = .3] (1.6911205241523466e-26, 8.945040159381181e-14) -- (7.557287472017293e-31, 5.835310791814847e-16);
    \draw[gray, ->, opacity = .3] (1.3349679706017345e-28, 1.3079713492949634e-15) -- (7.900488188107098e-32, 4.19116083823452e-16);
    \draw[gray, ->, opacity = .3] (8.762875892195012e-20, 1.8991420267846481e-16) -- (2.9000408049953174e-27, 4.0556940688950406e-16);
    \draw[gray, ->, opacity = .3] (1.566896835227517e-27, 6.515737283350583e-16) -- (5.166176112582541e-31, 4.701804362778071e-16);
    \draw[gray, ->, opacity = .3] (4.086604082678352e-28, 1.1537938971984698e-14) -- (1.8927298574646453e-31, 4.3133853490827933e-16);
    \draw[gray, ->, opacity = .3] (6.795298333916194e-27, 1.307085634273123e-14) -- (1.4359416272096396e-30, 4.1005468644274196e-16);
    \draw[gray, ->, opacity = .3] (5.1061824960483926e-21, 9.465980755867224e-16) -- (6.547123908010272e-29, 4.337165481522454e-16);
    \draw[gray, ->, opacity = .3] (2.0125067456295573e-27, 1.8168652458699786e-14) -- (1.1348801027239986e-30, 4.061683361161288e-16);
    \draw[gray, ->, opacity = .3] (9.656899279473982e-28, 4.182155455131491e-14) -- (1.0945270955874566e-30, 4.3515129164970985e-16);
    \draw[gray, ->, opacity = .3] (2.1332510448036248e-26, 2.344548072872344e-15) -- (1.4668113568046515e-30, 6.061142758814237e-16);
    \draw[gray, ->, opacity = .3] (1.0854924002150435e-27, 5.944233911522311e-15) -- (3.281342624313613e-31, 4.486409866828104e-16);
    \draw[gray, ->, opacity = .3] (5.384602600685926e-28, 2.1427196886436612e-15) -- (1.863894662357754e-30, 4.570981687322543e-16);
    \draw[gray, ->, opacity = .3] (2.3068675231292455e-27, 1.1321193502993349e-14) -- (2.7214497523909663e-31, 3.4862628715142893e-16);
    \draw[gray, ->, opacity = .3] (3.2867509621492866e-26, 3.661555097950415e-15) -- (1.2457517010256691e-30, 6.126369702983297e-16);
    \draw[gray, ->, opacity = .3] (2.6216047286327736e-27, 2.206553186951381e-14) -- (1.4995259732119908e-31, 4.696433259336292e-16);
    \draw[gray, ->, opacity = .3] (4.208259068470485e-26, 4.55030835881121e-15) -- (9.955535557453966e-31, 4.2198377551433585e-16);
    \draw[gray, ->, opacity = .3] (3.739107303150035e-21, 2.7314257490417504e-14) -- (5.545176476701803e-29, 4.752736602267648e-16);
    \draw[gray, ->, opacity = .3] (6.51066043808827e-22, 2.5480674938530413e-13) -- (3.30958270148851e-28, 5.272703788051994e-16);
    \draw[gray, ->, opacity = .3] (0.0013927392945072901, 7.974454430126344e-16) -- (0.001392739294507291, 4.783395901597487e-16);
    \draw[gray, ->, opacity = .3] (5.043804934095202e-18, 4.407990354091209e-16) -- (2.2708332133627587e-29, 5.381870001134023e-16);
    \draw[gray, ->, opacity = .3] (1.7274056204426932e-26, 2.9201826571707716e-14) -- (1.8676066226953684e-31, 4.887582444897798e-16);
    \draw[gray, ->, opacity = .3] (5.984422805280091e-28, 1.8552926964055984e-15) -- (1.4303535029574011e-31, 4.889247180508298e-16);
    \draw[gray, ->, opacity = .3] (1.560739934712969e-28, 1.1970628796229918e-15) -- (6.103204971401086e-31, 4.907846207952008e-16);
    \draw[gray, ->, opacity = .3] (4.971414506743437e-22, 2.6790396973714566e-15) -- (2.005104962149222e-28, 4.930348208829856e-16);
    \draw[gray, ->, opacity = .3] (0.004023075770916748, 2.1320700760441015e-14) -- (0.00402307577091675, 4.9497227202453245e-16);
    \draw[gray, ->, opacity = .3] (1.9081698123031367e-21, 5.046861080156796e-16) -- (2.3411706078281163e-25, 5.003507296534631e-16);
    \draw[gray, ->, opacity = .3] (3.720708854783485e-18, 7.603939404389812e-15) -- (3.9276622110844994e-28, 5.034760315800169e-16);
    \draw[gray, ->, opacity = .3] (9.114036281306464e-26, 5.6578134482906746e-15) -- (6.730758458571978e-31, 5.041127793970775e-16);
    \draw[gray, ->, opacity = .3] (4.280834505728195e-28, 9.613235991585434e-15) -- (2.959147448348256e-31, 5.051445291751839e-16);
    \draw[gray, ->, opacity = .3] (9.811120742734623e-20, 4.784538202679985e-16) -- (3.3232534652891822e-25, 5.61933975464376e-16);
    \draw[gray, ->, opacity = .3] (4.6289094933570785e-25, 2.4796805286527287e-12) -- (7.206503214178468e-31, 5.248786964911963e-16);
    \draw[gray, ->, opacity = .3] (9.231497598713644e-21, 6.319547227423256e-13) -- (3.426817953747906e-25, 5.77109248446674e-16);
    \draw[gray, ->, opacity = .3] (8.30085078362838e-28, 8.752076617087156e-16) -- (1.1921617674507775e-30, 3.688894818984331e-16);
    \draw[gray, ->, opacity = .3] (2.2887469394716788e-26, 6.283445397931197e-15) -- (2.0783549735338414e-30, 5.737407673607037e-16);
    \draw[gray, ->, opacity = .3] (2.7429338946314028e-17, 4.707639439215997e-15) -- (1.036851656728881e-30, 5.912555084913096e-16);
    \draw[gray, ->, opacity = .3] (3.563743751974439e-28, 3.338801172126442e-14) -- (4.593660118025398e-31, 5.921652360695533e-16);
    \draw[gray, ->, opacity = .3] (5.2642160015961844e-23, 8.635051958257876e-16) -- (5.987199040228273e-28, 6.05125244292859e-16);
    \draw[gray, ->, opacity = .3] (1.4175145143910172e-28, 2.0259583928518243e-15) -- (1.3995538772123648e-30, 6.087934044543171e-16);
    \draw[gray, ->, opacity = .3] (8.990792689995205e-28, 1.6216007769788316e-15) -- (8.619488680897385e-31, 6.151501134763122e-16);
    \draw[gray, ->, opacity = .3] (1.2071323227856202e-26, 1.2620289528271528e-14) -- (4.771818099012069e-31, 5.293980786846028e-16);
    \draw[gray, ->, opacity = .3] (4.467598364487735e-31, 7.784516483481317e-16) -- (2.6275016228029657e-31, 6.2657920910952e-16);
    \draw[gray, ->, opacity = .3] (2.3842134727815397e-27, 1.4011299762344945e-13) -- (1.4929688750861323e-30, 6.356462352949819e-16);
    \draw[gray, ->, opacity = .3] (2.450791609332729e-20, 5.550427305995462e-13) -- (6.7980149285833135e-25, 5.991959301040554e-16);
    \draw[gray, ->, opacity = .3] (1.0737707018418164e-26, 5.508671103664536e-15) -- (2.0114537139440688e-30, 7.071553272120844e-16);
    \draw[gray, ->, opacity = .3] (1.2969413433998177e-20, 1.162691828171965e-12) -- (1.1588155049557517e-24, 6.502533041712714e-16);
    \draw[gray, ->, opacity = .3] (2.8384119305841776e-26, 2.4617244372724003e-15) -- (4.329268647852912e-31, 8.236608010501195e-16);
    \draw[gray, ->, opacity = .3] (1.6572511452013694e-20, 3.879929315341995e-16) -- (8.535827233596667e-29, 7.705540386452149e-16);
    \draw[gray, ->, opacity = .3] (9.468783067123862e-27, 6.204069848112203e-14) -- (4.940258087870255e-30, 6.52140185982012e-16);
    \draw[gray, ->, opacity = .3] (7.899775199683295e-19, 2.0581628460740484e-14) -- (3.2041297447493406e-27, 6.974674211989254e-16);
    \draw[gray, ->, opacity = .3] (4.703459400988752e-28, 1.836702552492903e-15) -- (4.290207707092829e-31, 7.239954659498132e-16);
    \draw[gray, ->, opacity = .3] (2.748826403718447e-13, 1.0368142436383205e-14) -- (2.412763653219765e-28, 5.774521076265369e-16);
    \draw[gray, ->, opacity = .3] (1.474060225647029e-22, 4.508731880374491e-16) -- (1.1302666908409462e-26, 7.270898332291323e-16);
    \draw[gray, ->, opacity = .3] (9.844929765013155e-20, 7.316229385759079e-16) -- (3.325307341705449e-28, 7.276642581857765e-16);
    \draw[gray, ->, opacity = .3] (3.0414009822752756e-21, 2.836440821507375e-15) -- (2.2995749136287392e-30, 7.3700921286922e-16);
    \draw[gray, ->, opacity = .3] (1.9779101845046935e-17, 8.395106483651932e-14) -- (2.4946607466042076e-24, 7.615521858170342e-16);
    \draw[gray, ->, opacity = .3] (5.487168171502313e-26, 5.2398121597856695e-15) -- (4.733003099505883e-31, 7.719823091867168e-16);
    \draw[gray, ->, opacity = .3] (7.467644543833225e-27, 4.747477418339076e-14) -- (1.761449980458326e-30, 8.163474912747102e-16);
    \draw[gray, ->, opacity = .3] (5.100591194740211e-26, 1.8271323096913625e-14) -- (3.290984407394199e-31, 8.047821193787446e-16);
    \draw[gray, ->, opacity = .3] (7.27294098575787e-21, 5.463352304262764e-15) -- (2.1810649588111087e-27, 8.08515803516431e-16);
    \draw[gray, ->, opacity = .3] (1.3817636003227142e-18, 5.342722683152214e-15) -- (7.561458389164375e-29, 8.582961032796139e-16);
    \draw[gray, ->, opacity = .3] (1.6835417146616456e-29, 9.627762653722762e-16) -- (4.386040560752204e-31, 8.658410915865114e-16);
    \draw[gray, ->, opacity = .3] (5.392335022209277e-23, 4.282544642096473e-15) -- (5.047509715059603e-25, 8.704715233784847e-16);
    \draw[gray, ->, opacity = .3] (3.8000287197062643e-22, 2.1855781741516182e-15) -- (1.1456214261059282e-26, 8.70531528035137e-16);
    \draw[gray, ->, opacity = .3] (3.55120301888886e-18, 2.5360262792523872e-14) -- (6.248766846286023e-28, 8.786741090164854e-16);
    \draw[gray, ->, opacity = .3] (3.3260837761254826e-28, 4.773271451616539e-15) -- (2.7871710524817115e-30, 8.958587031021063e-16);
    \draw[gray, ->, opacity = .3] (3.845756755591983e-18, 9.898039166775095e-14) -- (1.7789195908059893e-25, 8.581804112908655e-16);
    \draw[gray, ->, opacity = .3] (1.0494431784534203e-10, 1.1702317867515987e-14) -- (3.8311061416494646e-28, 9.199216849507095e-16);
    \draw[gray, ->, opacity = .3] (2.9729060682781953e-26, 1.8525396214727495e-13) -- (6.542393265547174e-30, 9.469180699836692e-16);
    \draw[gray, ->, opacity = .3] (3.0418712424036684e-28, 8.519407401763602e-16) -- (2.180951418712887e-30, 9.538400644646545e-16);
    \draw[gray, ->, opacity = .3] (8.594777007498147e-26, 1.1835554648220514e-13) -- (3.216637656713821e-30, 9.824701964288534e-16);
    \draw[gray, ->, opacity = .3] (4.334959446388715e-26, 1.322186261028001e-14) -- (2.268595097878106e-30, 9.278586662975325e-16);
    \draw[gray, ->, opacity = .3] (2.1398487074822696e-27, 1.5305888572566944e-14) -- (2.1731965462360155e-30, 1.1139763076841705e-15);
    \draw[gray, ->, opacity = .3] (2.3509161260561087e-28, 1.6391457847713696e-15) -- (4.775967298410133e-31, 1.0217198645246346e-15);
    \draw[gray, ->, opacity = .3] (1.147455504784297e-26, 2.469674328795831e-14) -- (4.4453692515788154e-30, 1.4782644740176884e-15);
    \draw[gray, ->, opacity = .3] (2.300788833686831e-18, 1.6966924641488802e-14) -- (4.14093828257485e-28, 1.0640012944128687e-15);
    \draw[gray, ->, opacity = .3] (1.7961387245854441e-12, 1.9188021171172824e-14) -- (2.0733581868117278e-30, 1.3049081501524711e-15);
    \draw[gray, ->, opacity = .3] (0.000178741272561454, 1.2283554309155953e-8) -- (0.0001623376291398103, 1.0987255399677384e-15);
    \draw[gray, ->, opacity = .3] (1.693096722948436e-18, 6.085105869945947e-12) -- (1.7254895750564115e-30, 1.1041672130263093e-15);
    \draw[gray, ->, opacity = .3] (1.085516537740962e-26, 8.511419722912476e-15) -- (3.4164185298537884e-30, 8.169040158038421e-16);
    \draw[gray, ->, opacity = .3] (3.8765270842545356e-26, 9.258739903684696e-14) -- (1.3825397498604614e-30, 1.2099353284939164e-15);
    \draw[gray, ->, opacity = .3] (5.182418772323618e-19, 1.5962836021466062e-11) -- (1.088181325897066e-24, 1.2000794984387767e-15);
    \draw[gray, ->, opacity = .3] (4.249148185928398e-18, 2.7708735204181212e-14) -- (1.4253555748429207e-25, 1.2551734801269946e-15);
    \draw[gray, ->, opacity = .3] (3.589490680067218e-21, 4.2814864246391616e-12) -- (5.909024289122018e-25, 1.424931233948873e-15);
    \draw[gray, ->, opacity = .3] (1.1118564779033113e-18, 1.6414971653663087e-14) -- (8.661208144537822e-28, 1.6871617258848918e-15);
    \draw[gray, ->, opacity = .3] (1.0031204001557108e-13, 8.10959978400153e-15) -- (1.0298970343365493e-28, 1.4145983140847096e-15);
    \draw[gray, ->, opacity = .3] (5.1065264000612404e-23, 8.626863347250291e-15) -- (2.5208128547538257e-26, 1.4311188016653912e-15);
    \draw[gray, ->, opacity = .3] (3.402150515930569e-20, 1.5106218893981208e-13) -- (2.6255125084463733e-27, 1.4717801465904649e-15);
    \draw[gray, ->, opacity = .3] (1.530727566286104e-27, 1.0085361958156528e-13) -- (2.3943620980692834e-30, 1.4916922430030992e-15);
    \draw[gray, ->, opacity = .3] (4.814681421470911e-18, 1.0283476156634115e-11) -- (8.53525098307904e-24, 1.790573585554212e-15);
    \draw[gray, ->, opacity = .3] (4.074830514380553e-26, 6.699423075598844e-14) -- (2.5262976207607402e-30, 1.5142825518487259e-15);
    \draw[gray, ->, opacity = .3] (9.834056599169231e-19, 2.1176038920448633e-14) -- (6.954503656818651e-24, 1.1982743288147486e-15);
    \draw[gray, ->, opacity = .3] (3.828869374237627e-23, 2.0832576982003593e-15) -- (4.326340244455675e-25, 1.5384415181818014e-15);
    \draw[gray, ->, opacity = .3] (7.868569506024778e-19, 4.317133943454596e-15) -- (3.023746725534932e-28, 1.91641605611868e-15);
    \draw[gray, ->, opacity = .3] (1.3429776157949177e-17, 2.4701024863265524e-14) -- (3.657931409268662e-23, 1.6325129539262677e-15);
    \draw[gray, ->, opacity = .3] (5.29890468682463e-27, 1.1196251052146862e-14) -- (2.629580062926677e-30, 1.4824885232954243e-15);
    \draw[gray, ->, opacity = .3] (1.5629419346354514e-26, 9.497161611191025e-14) -- (9.04114716068966e-31, 1.6691110074096632e-15);
    \draw[gray, ->, opacity = .3] (6.934812075961095e-17, 9.180569726693188e-15) -- (2.3367030114344567e-27, 1.5123281276204756e-15);
    \draw[gray, ->, opacity = .3] (2.7527978035615743e-22, 1.3863043221853183e-14) -- (2.3839132402219477e-25, 1.7400724640498648e-15);
    \draw[gray, ->, opacity = .3] (8.676002231411676e-27, 1.4473744320737703e-14) -- (2.6690879927675542e-30, 1.8024821113290445e-15);
    \draw[gray, ->, opacity = .3] (4.220752354399115e-26, 6.708700093026622e-14) -- (1.5223055644454119e-30, 1.857681033796802e-15);
    \draw[gray, ->, opacity = .3] (2.2824401776733295e-21, 1.4273050762782926e-14) -- (1.0565157569965862e-23, 1.8288220285573344e-15);
    \draw[gray, ->, opacity = .3] (0.0064894973644646445, 2.842119262255377e-15) -- (0.006489497364464643, 1.983963683851196e-15);
    \draw[gray, ->, opacity = .3] (3.921340218935389e-19, 2.073205390013498e-15) -- (3.859639072064735e-26, 2.1325666467159268e-15);
    \draw[gray, ->, opacity = .3] (2.464174487705617e-22, 4.97017669660103e-13) -- (3.5025213184534044e-26, 2.289292386306855e-15);
    \draw[gray, ->, opacity = .3] (5.319133041301773e-26, 1.568649212348377e-13) -- (4.1705596944837604e-30, 2.301592835034624e-15);
    \draw[gray, ->, opacity = .3] (1.1096396810126715e-19, 2.083843397394889e-12) -- (7.227125872083705e-25, 2.421886746076279e-15);
    \draw[gray, ->, opacity = .3] (3.1796026937920386e-19, 5.576452546858538e-12) -- (1.0832177615106045e-23, 2.7062128033285096e-15);
    \draw[gray, ->, opacity = .3] (1.2387588649958268e-26, 2.5296860616715578e-14) -- (4.383443670518966e-30, 2.5368808042454547e-15);
    \draw[gray, ->, opacity = .3] (2.902142743580154e-13, 6.495704667519586e-11) -- (8.958169169947032e-23, 2.247239837414549e-15);
    \draw[gray, ->, opacity = .3] (0.004763584284571217, 7.214363780864943e-15) -- (0.004763584284571216, 2.7569031428965664e-15);
    \draw[gray, ->, opacity = .3] (0.004871416460268603, 7.43537560542516e-15) -- (0.004871416460268601, 2.9105643558038628e-15);
    \draw[gray, ->, opacity = .3] (3.043585435324804e-19, 2.0260953639426664e-14) -- (2.116543436251274e-29, 2.9619937406566336e-15);
    \draw[gray, ->, opacity = .3] (1.336597580868168e-23, 7.198267161117412e-13) -- (4.804224591519025e-26, 3.0621666489360203e-15);
    \draw[gray, ->, opacity = .3] (8.500025316183619e-16, 9.80027924341181e-11) -- (3.0540434088781858e-24, 3.2082824668499365e-15);
    \draw[gray, ->, opacity = .3] (6.693380186774685e-20, 3.359659021504494e-15) -- (1.5577544672286666e-26, 3.3602666466496043e-15);
    \draw[gray, ->, opacity = .3] (5.7157210887821196e-18, 4.255444523870476e-15) -- (3.842646352594888e-26, 4.326458546385241e-15);
    \draw[gray, ->, opacity = .3] (3.274471002722611e-27, 8.05653017031955e-14) -- (1.2280788143918542e-29, 5.095905775135199e-15);
    \draw[gray, ->, opacity = .3] (1.1267240531856485e-18, 8.706656708495034e-12) -- (5.567132878016891e-22, 5.126036988099256e-15);
    \draw[gray, ->, opacity = .3] (6.778980319442808e-17, 5.457279920740272e-13) -- (1.9525292807670154e-23, 5.237494381695826e-15);
    \draw[gray, ->, opacity = .3] (7.977889672488901e-27, 4.158620328031314e-14) -- (9.622644568245821e-30, 5.613345131806633e-15);
    \draw[gray, ->, opacity = .3] (3.1349788915520492e-21, 2.6306930519226507e-14) -- (1.5345269919825707e-25, 5.312627816329888e-15);
    \draw[gray, ->, opacity = .3] (2.688921339773682e-18, 2.178617676227341e-13) -- (5.378394306480441e-28, 5.6623174029876085e-15);
    \draw[gray, ->, opacity = .3] (0.011531422649236749, 2.2102764063447467e-15) -- (0.01153142264923675, 5.7421178922822944e-15);
    \draw[gray, ->, opacity = .3] (8.598932647371585e-18, 1.613323106526213e-13) -- (2.3846719987456854e-22, 5.881521187298117e-15);
    \draw[gray, ->, opacity = .3] (7.493458430018902e-19, 5.030710557205261e-12) -- (1.9092433635010364e-24, 5.955195926270643e-15);
    \draw[gray, ->, opacity = .3] (0.0005633034729903886, 1.8609704370996224e-14) -- (0.0005633034729903891, 1.0574162269452423e-14);
    \draw[gray, ->, opacity = .3] (0.00042344309923104826, 7.597692141326359e-15) -- (0.00042344309923104874, 1.0227389915087644e-14);
    \draw[gray, ->, opacity = .3] (0.0008008157731819519, 1.826810924754341e-15) -- (0.0008008157731819505, 1.070120103641159e-14);
    \draw[gray, ->, opacity = .3] (0.0006556786676127496, 3.4235420054429257e-15) -- (0.0006556786676127494, 1.3552460542687327e-14);
    \draw[gray, ->, opacity = .3] (5.407219326655084e-27, 3.0067599228423433e-16) -- (2.6007277497247172e-27, 1.77377458909844e-14);
    \draw[gray, ->, opacity = .3] (3.384305333797612e-28, 6.883103003485266e-16) -- (5.755054472353907e-27, 1.8176603947194008e-14);
    \draw[gray, ->, opacity = .3] (4.135527113660891e-20, 2.6276245576447324e-13) -- (4.329240678513331e-22, 2.3115277982410937e-14);
    \draw[gray, ->, opacity = .3] (8.78753011853772e-6, 1.3794145820492086e-10) -- (8.786173240144774e-6, 1.1291896964263195e-13);
    \draw[gray, ->, opacity = .3] (1.4538616216596738e-5, 9.916265639642205e-9) -- (1.4538471607911715e-5, 3.500677336898406e-11);
    \draw[gray, ->, opacity = .3] (2.9964684513747957e-5, 1.0057090078106307e-9) -- (2.9942819904729355e-5, 7.146424347620219e-14);
    \draw[gray, ->, opacity = .3] (0.00014580094398235706, 4.1533763827878187e-10) -- (0.00014580093727670711, 2.8252779977908017e-14);
    \draw[gray, ->, opacity = .3] (3.1982378508684473e-7, 4.2895881404887696e-7) -- (3.197508443899879e-7, 1.8637811525085145e-10);
    \draw[gray, ->, opacity = .3] (0.0070934356686339324, 9.664886049876032e-9) -- (0.0070934356563482825, 5.985171022370697e-13);
    \draw[gray, ->, opacity = .3] (0.0034178994972923916, 1.1729789749117588e-7) -- (0.0034178936925068136, 5.961253577660675e-14);
    \draw[gray, ->, opacity = .3] (0.0014059798102965878, 1.6162785655497213e-8) -- (0.0014059762557630364, 2.23035703907748e-15);
    \draw[gray, ->, opacity = .3] (4.1073955815115e-5, 9.536313637956522e-10) -- (4.107395581511556e-5, 1.1573195529242623e-14);
    \draw[gray, ->, opacity = .3] (0.025979869415144793, 1.1632503554959445e-7) -- (0.02597986932648846, 6.132244030567675e-14);
    \draw[gray, ->, opacity = .3] (4.912687744011031e-6, 1.8232021736029495e-5) -- (4.817480620274748e-6, 1.2252429216361358e-12);
    \draw[gray, ->, opacity = .3] (0.036886845988070585, 4.132359883858492e-9) -- (0.03688684598782662, 2.4074528544098202e-14);
    \draw[gray, ->, opacity = .3] (1.9844277763466492e-5, 1.0295202738677923e-6) -- (1.9190645453824504e-5, 2.790536110072799e-11);
    \draw[gray, ->, opacity = .3] (0.004644599320936716, 2.931358086603774e-7) -- (0.004644599320773951, 1.9335281100474182e-12);
    \draw[gray, ->, opacity = .3] (1.9834627447449365e-26, 1.1235457009206584e-16) -- (9.77941003441173e-33, 7.496553604362012e-18);
    \draw[gray, ->, opacity = .3] (6.6082682436770865e-28, 9.650240700232622e-15) -- (1.8949494353018229e-32, 9.485736303413414e-17);
    \draw[gray, ->, opacity = .3] (8.793800450940402e-27, 3.927592126841877e-15) -- (7.711824090754925e-32, 1.529629865395188e-16);
    \draw[gray, ->, opacity = .3] (3.463303104421655e-18, 5.776016548274574e-13) -- (6.708946259357782e-24, 2.030367232657933e-16);
    \draw[gray, ->, opacity = .3] (2.886717945358146e-8, 1.2092580689506035e-13) -- (2.5307394894347403e-8, 2.4278919349859205e-16);
    \draw[gray, ->, opacity = .3] (3.6215944359072476e-23, 2.040300819919754e-13) -- (4.660723610946089e-25, 4.521961405318449e-16);
    \draw[gray, ->, opacity = .3] (2.4242575595877514e-21, 2.4931667117867833e-16) -- (1.7231713304151764e-25, 4.640017012515914e-16);
    \draw[gray, ->, opacity = .3] (2.720920107757024e-23, 1.961448862499637e-12) -- (1.0294868266658342e-26, 5.087851966746187e-16);
    \draw[gray, ->, opacity = .3] (2.2761791606368183e-22, 1.5902689876861845e-13) -- (2.7192580880562714e-26, 6.282374458191487e-16);
    \draw[gray, ->, opacity = .3] (1.0032956569956212e-28, 2.579598553604289e-15) -- (2.3630004859664753e-31, 6.118025757381352e-16);
    \draw[gray, ->, opacity = .3] (8.557935743355271e-5, 2.950791914236424e-16) -- (8.557935743355267e-5, 6.331360332895856e-16);
    \draw[gray, ->, opacity = .3] (1.0237950574282832e-21, 5.958793564444404e-17) -- (1.0639468159528277e-26, 6.602501254376791e-16);
    \draw[gray, ->, opacity = .3] (3.7129514520873325e-22, 7.051317536042696e-15) -- (4.440528971615008e-24, 6.696101879325236e-16);
    \draw[gray, ->, opacity = .3] (2.5056904387308496e-22, 3.494790824602864e-14) -- (1.0491300994220342e-23, 6.709257927239619e-16);
    \draw[gray, ->, opacity = .3] (2.4879004593056343e-27, 8.010003888986293e-16) -- (2.6166547041060072e-31, 7.844058055032942e-16);
    \draw[gray, ->, opacity = .3] (4.293635420809225e-22, 1.8109994593131492e-15) -- (1.0057071168813785e-24, 1.362329971755646e-15);
    \draw[gray, ->, opacity = .3] (3.992473314670345e-17, 5.6826096726633525e-15) -- (2.6076598889649526e-27, 1.5617332307451115e-15);
    \draw[gray, ->, opacity = .3] (5.432252799274442e-21, 1.1466802523779373e-14) -- (3.4640993650890104e-23, 1.7186788596155896e-15);
    \draw[gray, ->, opacity = .3] (1.7297844423174043e-7, 1.433000345075623e-15) -- (1.729784442317347e-7, 1.7629548112013958e-15);
    \draw[gray, ->, opacity = .3] (8.460807454523233e-18, 1.2308771642176105e-11) -- (7.174650276422003e-24, 2.3250890624490252e-15);
    \draw[gray, ->, opacity = .3] (3.340896635907653e-17, 9.880588589430527e-14) -- (9.780515236473602e-24, 4.479819116671286e-15);
    \draw[gray, ->, opacity = .3] (0.0020397447015761657, 1.573381425146181e-14) -- (0.0020397447015761665, 1.7073364944053537e-14);
    \draw[gray, ->, opacity = .3] (0.0430290951512124, 1.6213797815981466e-13) -- (0.0430290951512124, 1.951150352397235e-14);
    \draw[gray, ->, opacity = .3] (1.68868944668023e-5, 4.824104076095459e-10) -- (1.6877645317071546e-5, 7.376133910072703e-14);
    \draw[gray, ->, opacity = .3] (0.005854938448495785, 1.2860861126869698e-7) -- (0.005854938003414949, 2.4816586205168608e-14);
    \draw[gray, ->, opacity = .3] (0.00027562249619564094, 2.2414553960348193e-8) -- (0.0002756223177019125, 9.40774890854907e-13);
    \draw[gray, ->, opacity = .3] (5.689421388039817e-30, 1.6943046549365549e-16) -- (4.484181208115689e-33, 1.741511065548659e-17);
    \draw[gray, ->, opacity = .3] (4.715249892339294e-27, 1.193470236246983e-16) -- (7.789076992684185e-33, 2.063904602778166e-17);
    \draw[gray, ->, opacity = .3] (2.6273024847740894e-15, 1.7234277974747548e-10) -- (7.274613910137905e-24, 3.2937967629546033e-16);
    \draw[gray, ->, opacity = .3] (4.412932649376288e-19, 7.304332995160714e-12) -- (7.668828162960111e-24, 5.216567426979129e-16);
    \draw[gray, ->, opacity = .3] (0.00015592934539401812, 3.393630047116014e-14) -- (0.00015592934539401798, 8.728529627826528e-16);
    \draw[gray, ->, opacity = .3] (6.251825816387704e-15, 1.0098444612972966e-10) -- (1.0864665746227338e-20, 1.6404074824521576e-15);
    \draw[gray, ->, opacity = .3] (8.103175213646644e-22, 2.933995153842477e-14) -- (1.3702667023262374e-24, 4.135964805911086e-15);
    \draw[gray, ->, opacity = .3] (1.400513279486042e-22, 6.916630195691359e-14) -- (4.033418579584622e-23, 4.1732462758556904e-15);
    \draw[gray, ->, opacity = .3] (1.130367836273863e-19, 2.615578504035642e-13) -- (4.903203605711257e-24, 6.273780833400098e-15);
    \draw[gray, ->, opacity = .3] (1.427631231442467e-5, 5.303468159370952e-10) -- (1.427590333622471e-5, 2.335020362720255e-14);
    \draw[gray, ->, opacity = .3] (0.003393483214210763, 3.35293402614633e-7) -- (0.003393449549973349, 1.200535085260774e-14);
    \draw[gray, ->, opacity = .3] (0.0046365413362279015, 1.2134016004198604e-6) -- (0.004636541334132367, 2.923338313947641e-13);
    \draw[gray, ->, opacity = .3] (1.9105142696755187e-20, 1.2699756034139474e-13) -- (1.5570918006235506e-25, 7.085408195645539e-16);
    \draw[gray, ->, opacity = .3] (4.154535451982441e-28, 2.0846620401066856e-14) -- (4.2179406526035975e-33, 8.284057992088087e-18);
    \draw[gray, ->, opacity = .3] (1.6593692993183872e-31, 3.3030098166147834e-17) -- (5.23180795322737e-33, 3.138387671111405e-17);
    \draw[gray, ->, opacity = .3] (1.8454882946087499e-22, 2.122690325016795e-16) -- (5.296517845969291e-27, 1.0356229297132987e-15);
    \draw[gray, ->, opacity = .3] (9.613659894277386e-16, 4.54144467620496e-11) -- (4.609826534011354e-22, 2.5910577379785315e-16);
    \draw[gray, ->, opacity = .3] (2.1929997867697297e-15, 1.438900175419551e-10) -- (9.365719270871049e-23, 3.3988675736704696e-15);
    \draw[gray, ->, opacity = .3] (0.0034046642702232305, 3.208143458492685e-11) -- (0.003404664236035167, 9.44398114008895e-10);
    \draw[gray, ->, opacity = .3] (0.004539045209773221, 1.26194693409801e-11) -- (0.004539045198802758, 1.5373045090887757e-9);
    \draw[gray, ->, opacity = .3] (1.8482289216217902e-15, 1.2782534798746842e-9) -- (6.030079911504641e-21, 1.265066778651158e-15);
    \draw[gray, ->, opacity = .3] (0.0004128277080102241, 3.119289939086594e-11) -- (0.0004128276850833661, 6.300549162529118e-10);
    \draw[gray, ->, opacity = .3] (3.889096250443952e-20, 3.9624791761037385e-14) -- (4.49590578828772e-22, 6.232036228748295e-15);
    \draw[gray, ->, opacity = .3] (1.8049350307357382e-6, 4.0481747646747864e-5) -- (1.7795949141490298e-6, 6.984553735445092e-11);
    \draw[gray, ->, opacity = .3] (0.00014878272915591796, 3.1438118930272265e-10) -- (0.0001487827143482309, 2.660936290970815e-10);
    \draw[gray, ->, opacity = .3] (6.4343167647443374e-27, 5.1180690423019985e-17) -- (1.7344462855964792e-32, 1.8215256154763326e-17);
    \draw[gray, ->, opacity = .3] (0.016077397692527133, 3.646112758367385e-8) -- (0.01607739766027372, 8.94359431017245e-10);
    \draw[gray, ->, opacity = .3] (0.0003727760163884185, 2.1198935295346945e-8) -- (0.0003727759720816141, 1.7266275717875966e-10);
    \draw[gray, ->, opacity = .3] (0.00040172469377468294, 1.4355722007071384e-8) -- (0.00040172466078618944, 3.2935506177444247e-10);
    \draw[gray, ->, opacity = .3] (0.00026827380675925307, 1.743456631387826e-7) -- (0.0002682737216239868, 3.988463815703779e-10);
    \draw[gray, ->, opacity = .3] (0.007906043875032657, 1.056358375940367e-10) -- (0.007906043852571907, 7.535815728508291e-10);
    \draw[gray, ->, opacity = .3] (3.394603237894314e-5, 1.068012785018425e-8) -- (3.394600517849857e-5, 7.722145652612285e-13);
    \draw[gray, ->, opacity = .3] (2.1058538442602802e-7, 1.9824662202963513e-12) -- (2.1057271542651e-7, 1.8169014488665851e-12);
    \draw[gray, ->, opacity = .3] (0.0043477057485182815, 3.36012277502018e-11) -- (0.004347705708982465, 4.068814396656874e-10);
    \draw[gray, ->, opacity = .3] (0.037625915173930116, 6.319924306231548e-11) -- (0.03762591510775966, 1.7569886703250522e-9);
    \draw[gray, ->, opacity = .3] (2.8879543960678726e-16, 5.0862490780602265e-12) -- (5.246583108469578e-23, 1.2386297112948218e-16);
    \draw[gray, ->, opacity = .3] (0.00022394390011175468, 1.2687220463825956e-9) -- (0.00022394384659516744, 3.0036527242757563e-10);
    \draw[gray, ->, opacity = .3] (0.007170790080294319, 2.2658626855180664e-11) -- (0.007170790055158801, 3.7392290534360344e-10);
    \draw[gray, ->, opacity = .3] (3.2481835600829895e-6, 1.7884398394597636e-5) -- (2.9906756114107277e-6, 9.312711511670028e-12);
    \draw[gray, ->, opacity = .3] (0.002206072132146118, 6.802786083198731e-11) -- (0.002206072058520795, 5.881679436613247e-10);
    \draw[gray, ->, opacity = .3] (6.197063657832195e-5, 1.520831416092737e-11) -- (6.197062020909321e-5, 3.552010880971066e-10);
    \draw[gray, ->, opacity = .3] (8.48548311945437e-5, 2.7124157000629923e-8) -- (8.485477378373268e-5, 1.2448348664903755e-10);
    \draw[gray, ->, opacity = .3] (0.0010060616545833198, 2.1362206983877593e-11) -- (0.0010060616386766807, 4.3930662036256453e-10);
    \draw[gray, ->, opacity = .3] (0.019389454475166552, 3.3545141733815066e-11) -- (0.01938945442805182, 9.788789705683519e-10);
    \draw[gray, ->, opacity = .3] (9.167262632371082e-6, 1.047187090824575e-8) -- (9.167220791906116e-6, 2.7149186976844083e-10);
    \draw[gray, ->, opacity = .3] (0.0009989203968226318, 9.453212694116947e-10) -- (0.0009989202855637512, 1.0453227896437264e-12);
    \draw[gray, ->, opacity = .3] (2.200506097174049e-15, 1.624264395125429e-10) -- (1.0784092743027684e-22, 1.0534375685071378e-15);
    \draw[gray, ->, opacity = .3] (1.7814706793096595e-15, 2.7635386409818902e-11) -- (2.274682557977627e-23, 1.8368775951685626e-15);
    \draw[gray, ->, opacity = .3] (0.00019117075234502474, 6.222232438788954e-10) -- (0.00019117070513975968, 2.6390229401977963e-10);
    \draw[gray, ->, opacity = .3] (0.00029732040409456283, 5.028655337634672e-10) -- (0.00029732031970647175, 6.323199741562169e-10);
    \draw[gray, ->, opacity = .3] (2.3480377608697012e-15, 4.211780463201543e-14) -- (2.3012245190310783e-19, 1.4986423549713875e-16);
    \draw[gray, ->, opacity = .3] (7.271041019893667e-5, 4.7536361294335526e-11) -- (7.271035332865583e-5, 1.8534348385863227e-10);
    \draw[gray, ->, opacity = .3] (2.7837716258077193e-5, 3.589253842452506e-12) -- (2.7837712423808025e-5, 1.1805270087467733e-10);
    \draw[gray, ->, opacity = .3] (2.6110982502469578e-20, 2.7839320096161173e-14) -- (9.065618214138638e-23, 1.7879292676934105e-15);
    \draw[gray, ->, opacity = .3] (0.0001946693529087687, 4.460610720591687e-11) -- (0.00019466930375098762, 1.9656558306214516e-10);
    \draw[gray, ->, opacity = .3] (0.0001767561232571, 4.41928883994358e-11) -- (0.00017675605870427798, 8.978324873517006e-11);
    \draw[gray, ->, opacity = .3] (9.358122479360842e-5, 3.7207408362683475e-11) -- (9.358119002033276e-5, 1.0069043482311478e-10);
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={1={mark={*}, opacity={0.8}, color={rgb,1:red,0.6275;green,0.0549;blue,0.0}}, 2={mark={*}, opacity={0.8}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, 3={mark={*}, opacity={0.8}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, 4={mark={*}, opacity={0.8}, color={rgb,1:red,0.0745;green,0.1686;blue,0.4118}}}]
        table[row sep={\\}, x={loss}, y={gnorminf_reg}, meta={mineigvalsclass}]
        {
            loss  gnorminf_reg  mineigvalsclass  \\
            4.386040560752204e-31  8.658410915865114e-16  2.0  \\
            0.006859635643896226  2.7575584547062385e-15  4.0  \\
            2.517576967356719e-20  1.2962113074841537e-15  2.0  \\
            5.198790580632773e-31  3.6614434563659293e-16  4.0  \\
            1.8949494353018229e-32  9.485736303413414e-17  2.0  \\
            8.485477378373268e-5  1.2448348664903755e-10  2.0  \\
            1.1500790891783937e-20  1.228594682210625e-16  2.0  \\
            3.318438688059543e-25  1.9199458433072972e-16  2.0  \\
            1.8624528070515317e-22  1.3742263360879347e-16  2.0  \\
            0.00017675605870427798  8.978324873517006e-11  2.0  \\
            2.2770470029204507e-31  2.867120650735428e-16  2.0  \\
            7.017016359554053e-31  2.252406377306959e-16  2.0  \\
            4.640492665487661e-19  6.756403729029637e-15  3.0  \\
            0.004644599320773951  1.9335281100474182e-12  4.0  \\
            6.936669397927675e-9  2.654044758040813e-9  3.0  \\
            0.0002756223177019125  9.40774890854907e-13  4.0  \\
            1.822811784414844e-18  4.425697802507258e-15  2.0  \\
            0.0005633034729903891  1.0574162269452423e-14  4.0  \\
            7.337925010825747e-5  1.3349005234530864e-14  4.0  \\
            8.785163138820878e-9  4.337382008393445e-8  1.0  \\
            3.290984407394199e-31  8.047821193787446e-16  2.0  \\
            2.5262976207607402e-30  1.5142825518487259e-15  2.0  \\
            9.04114716068966e-31  1.6691110074096632e-15  2.0  \\
            4.733003099505883e-31  7.719823091867168e-16  2.0  \\
            1.0246047011275004e-19  2.840160096981444e-14  2.0  \\
            0.008179250662565517  4.081672777545009e-14  4.0  \\
            2.0678016478105772e-32  8.043190543880327e-17  4.0  \\
            3.8311061416494646e-28  9.199216849507095e-16  2.0  \\
            2.103497603771828e-31  1.15012992449311e-16  2.0  \\
            0.0007941489122607937  9.65508021671892e-16  4.0  \\
            4.593660118025398e-31  5.921652360695533e-16  4.0  \\
            1.8161421702847682e-12  1.5956429916327272e-11  2.0  \\
            2.1731965462360155e-30  1.1139763076841705e-15  2.0  \\
            7.577537469824558e-31  2.6820427950983227e-16  4.0  \\
            0.0023591581832632168  1.3066510394316404e-15  4.0  \\
            1.1666102931967733e-28  2.652848849526779e-16  2.0  \\
            7.638976550804881e-21  9.39624497415306e-16  2.0  \\
            0.0004736393237017483  4.35247105731909e-16  4.0  \\
            3.859639072064735e-26  2.1325666467159268e-15  2.0  \\
            1.430272296885642e-20  1.894357523035114e-14  2.0  \\
            1.1450079480555035e-24  4.717273872960192e-16  2.0  \\
            1.063679552705404e-31  7.432738927477879e-17  2.0  \\
            0.005082369632270413  3.570718530519738e-16  4.0  \\
            3.1313122150884586e-18  9.912177730886116e-14  2.0  \\
            8.786173240144774e-6  1.1291896964263195e-13  3.0  \\
            1.3634602308701435e-18  6.217472577568203e-14  2.0  \\
            0.0034178936925068136  5.961253577660675e-14  4.0  \\
            8.57641881862594e-11  1.9862368287978757e-10  1.0  \\
            6.000766298403085e-32  2.6847436078697188e-17  2.0  \\
            0.04071098536211345  7.415490443918316e-15  4.0  \\
            9.207845852175984e-5  1.3751505173913243e-15  4.0  \\
            5.237166937929142e-21  9.46388563342151e-16  2.0  \\
            1.028949258018269e-31  1.0663282630594731e-16  4.0  \\
            0.0020397447015761665  1.7073364944053537e-14  4.0  \\
            2.6861865408511575e-31  2.1100122004031795e-16  4.0  \\
            5.083256149836485e-19  2.4440160711152054e-13  2.0  \\
            3.657931409268662e-23  1.6325129539262677e-15  2.0  \\
            6.103204971401086e-31  4.907846207952008e-16  2.0  \\
            4.290207707092829e-31  7.239954659498132e-16  2.0  \\
            2.1810649588111087e-27  8.08515803516431e-16  2.0  \\
            3.5025213184534044e-26  2.289292386306855e-15  2.0  \\
            1.0211240687161099e-19  9.756800542523647e-16  2.0  \\
            9.167220791906116e-6  2.7149186976844083e-10  2.0  \\
            3.4164185298537884e-30  8.169040158038421e-16  4.0  \\
            1.427590333622471e-5  2.335020362720255e-14  3.0  \\
            1.5577544672286666e-26  3.3602666466496043e-15  2.0  \\
            1.0838305577135277e-32  2.173406492237924e-17  2.0  \\
            0.04551751743859295  1.8384566689175545e-14  4.0  \\
            8.940771303106843e-32  8.21270479991521e-17  2.0  \\
            4.4453692515788154e-30  1.4782644740176884e-15  2.0  \\
            8.40736462325331e-31  2.2170045978651602e-16  4.0  \\
            0.03158645360596875  1.2285353290231171e-15  4.0  \\
            2.1082310317612745e-18  3.422687532590977e-13  2.0  \\
            4.484181208115689e-33  1.741511065548659e-17  4.0  \\
            0.0009620672229558494  2.0775012946919145e-16  4.0  \\
            1.1578906406550317e-28  2.0409541784074227e-16  2.0  \\
            6.030079911504641e-21  1.265066778651158e-15  2.0  \\
            3.5635259713781537e-19  9.756515222057393e-13  2.0  \\
            6.523852723158546e-32  6.442328073519181e-17  2.0  \\
            0.0009989202855637512  1.0453227896437264e-12  2.0  \\
            0.03815687703615902  4.697731522331228e-15  4.0  \\
            3.842646352594888e-26  4.326458546385241e-15  2.0  \\
            6.696353407912702e-13  3.094230930676239e-11  2.0  \\
            1.9190645453824504e-5  2.790536110072799e-11  4.0  \\
            0.00028280887876548974  1.6351520314794575e-17  4.0  \\
            0.01938945442805182  9.788789705683519e-10  2.0  \\
            0.00012176705508005358  5.948225172090499e-15  4.0  \\
            2.377728457437193e-31  1.426932224430191e-16  4.0  \\
            0.0017133566199548302  1.2105277385799958e-13  4.0  \\
            0.0430290951512124  1.951150352397235e-14  4.0  \\
            7.789076992684185e-33  2.063904602778166e-17  2.0  \\
            7.139406896403929e-32  1.1683218086786214e-16  2.0  \\
            1.0500030658150919e-5  3.2053658043425943e-15  4.0  \\
            6.885528147934802e-32  8.428698295149835e-17  4.0  \\
            8.868352726079238e-32  1.8601834008695283e-16  2.0  \\
            1.0294868266658342e-26  5.087851966746187e-16  2.0  \\
            6.486022260340316e-22  1.455531339862851e-15  2.0  \\
            3.9276622110844994e-28  5.034760315800169e-16  2.0  \\
            4.609826534011354e-22  2.5910577379785315e-16  2.0  \\
            7.06235931846336e-5  3.688771510468314e-16  4.0  \\
            4.660723610946089e-25  4.521961405318449e-16  2.0  \\
            1.2048576046705878e-31  1.8053368125462322e-16  2.0  \\
            5.23180795322737e-33  3.138387671111405e-17  2.0  \\
            2.744121318213807e-32  4.211166766575849e-17  2.0  \\
            2.3012245190310783e-19  1.4986423549713875e-16  2.0  \\
            6.7980149285833135e-25  5.991959301040554e-16  2.0  \\
            2.5621021043813472e-8  1.0450712027634165e-6  4.0  \\
            1.0223721850370853e-12  3.4075876621970753e-12  2.0  \\
            2.116543436251274e-29  2.9619937406566336e-15  2.0  \\
            8.771008920614726e-9  9.36913333050152e-8  1.0  \\
            5.999234379771633e-22  1.0933129399771984e-15  2.0  \\
            0.00022394384659516744  3.0036527242757563e-10  2.0  \\
            8.730585564553374e-31  3.478464540278651e-16  2.0  \\
            5.545176476701803e-29  4.752736602267648e-16  2.0  \\
            5.987199040228273e-28  6.05125244292859e-16  3.0  \\
            4.440528971615008e-24  6.696101879325236e-16  2.0  \\
            0.025106950773668875  6.764037475529254e-16  4.0  \\
            1.4668113568046515e-30  6.061142758814237e-16  2.0  \\
            0.0018651979724033302  1.6691455461559022e-15  4.0  \\
            0.0035878978291325383  3.5646992335211854e-16  4.0  \\
            1.4995259732119908e-31  4.696433259336292e-16  2.0  \\
            2.005104962149222e-28  4.930348208829856e-16  2.0  \\
            3.461398392593359e-31  1.9055742460853742e-16  2.0  \\
            2.2708332133627587e-29  5.381870001134023e-16  2.0  \\
            0.007170790055158801  3.7392290534360344e-10  2.0  \\
            1.8676066226953684e-31  4.887582444897798e-16  2.0  \\
            2.1057271542651e-7  1.8169014488665851e-12  3.0  \\
            3.7415041029610833e-32  1.8504760817264693e-16  2.0  \\
            2.5307394894347403e-8  2.4278919349859205e-16  4.0  \\
            2.647589761244733e-31  1.8253399579836813e-16  4.0  \\
            6.708946259357782e-24  2.030367232657933e-16  2.0  \\
            8.619488680897385e-31  6.151501134763122e-16  2.0  \\
            4.907651983629169e-7  4.209573586476951e-16  4.0  \\
            1.2354164398893051e-23  1.1863305298893243e-14  2.0  \\
            3.80939222672203e-11  6.286119491686877e-10  1.0  \\
            8.536461070622874e-32  9.139388054183417e-17  2.0  \\
            0.007860033267282447  4.688870723818916e-15  4.0  \\
            8.557935743355267e-5  6.331360332895856e-16  4.0  \\
            0.000797937608684952  2.1610281717225703e-15  4.0  \\
            0.0003323679457697577  2.1237635770048756e-15  4.0  \\
            3.30958270148851e-28  5.272703788051994e-16  2.0  \\
            8.94198487971305e-32  1.2811982346384333e-16  2.0  \\
            0.014658634860299936  9.63682651977725e-16  4.0  \\
            1.3825397498604614e-30  1.2099353284939164e-15  2.0  \\
            2.3367030114344567e-27  1.5123281276204756e-15  2.0  \\
            5.41356230962736e-22  6.111881495897058e-14  2.0  \\
            1.2457517010256691e-30  6.126369702983297e-16  2.0  \\
            7.900488188107098e-32  4.19116083823452e-16  2.0  \\
            0.00014580093727670711  2.8252779977908017e-14  4.0  \\
            0.0157477518545151  2.774478424782956e-14  4.0  \\
            1.641562129452781e-9  1.2016989966853065e-7  1.0  \\
            0.002529141459019992  3.583154328801186e-14  4.0  \\
            0.00042344309923104874  1.0227389915087644e-14  4.0  \\
            5.479902396803445e-32  1.6282284025649362e-16  2.0  \\
            1.3995538772123648e-30  6.087934044543171e-16  4.0  \\
            7.271035332865583e-5  1.8534348385863227e-10  2.0  \\
            0.003393449549973349  1.200535085260774e-14  4.0  \\
            5.612874628788409e-17  5.870649239078772e-14  2.0  \\
            0.00019117070513975968  2.6390229401977963e-10  2.0  \\
            5.047509715059603e-25  8.704715233784847e-16  2.0  \\
            0.004347705708982465  4.068814396656874e-10  2.0  \\
            2.7530757850454897e-31  1.9887609419274017e-16  2.0  \\
            1.8927298574646453e-31  4.3133853490827933e-16  2.0  \\
            1.0298970343365493e-28  1.4145983140847096e-15  2.0  \\
            9.365719270871049e-23  3.3988675736704696e-15  2.0  \\
            2.629580062926677e-30  1.4824885232954243e-15  2.0  \\
            4.107395581511556e-5  1.1573195529242623e-14  4.0  \\
            2.9769638410777933e-32  2.5623947408348614e-17  4.0  \\
            3.394600517849857e-5  7.722145652612285e-13  2.0  \\
            0.007906043852571907  7.535815728508291e-10  2.0  \\
            0.0006556786676127494  1.3552460542687327e-14  4.0  \\
            5.35451973519197e-31  8.743230594744591e-17  2.0  \\
            4.843464294815014e-24  2.360306921485832e-16  2.0  \\
            2.959147448348256e-31  5.051445291751839e-16  2.0  \\
            7.227125872083705e-25  2.421886746076279e-15  2.0  \\
            3.426817953747906e-25  5.77109248446674e-16  2.0  \\
            3.197508443899879e-7  1.8637811525085145e-10  2.0  \\
            9.735910538421347e-16  1.795033207325152e-13  2.0  \\
            0.004871416460268601  2.9105643558038628e-15  4.0  \\
            4.329240678513331e-22  2.3115277982410937e-14  2.0  \\
            4.7304440222449e-15  2.728526812398066e-13  2.0  \\
            1.405633371909072e-19  5.2249250809886356e-15  2.0  \\
            5.532377981613439e-5  1.0391548548450987e-15  4.0  \\
            1.4494125056870571e-31  1.5588496068539285e-16  2.0  \\
            2.212109460020574e-31  4.1470985985859615e-16  4.0  \\
            1.4538471607911715e-5  3.500677336898406e-11  1.0  \\
            1.4242562698072566e-31  1.3696573472662522e-16  4.0  \\
            2.274682557977627e-23  1.8368775951685626e-15  2.0  \\
            9.648570057709839e-32  2.336030782416571e-16  2.0  \\
            4.396075305763817e-31  8.127371719645883e-17  2.0  \\
            7.59904654752199e-5  1.2134308682191904e-15  4.0  \\
            5.653480860447869e-7  1.6468181948269503e-9  3.0  \\
            1.036851656728881e-30  5.912555084913096e-16  2.0  \\
            1.350394547779997e-7  1.199032783406963e-12  4.0  \\
            1.1588155049557517e-24  6.502533041712714e-16  2.0  \\
            7.174650276422003e-24  2.3250890624490252e-15  2.0  \\
            9.622644568245821e-30  5.613345131806633e-15  2.0  \\
            6.693154291221828e-31  3.0693651315179815e-16  2.0  \\
            1.3929442397176235e-31  5.677277647615147e-17  4.0  \\
            4.940258087870255e-30  6.52140185982012e-16  2.0  \\
            9.361600096806163e-5  4.866580622244545e-16  4.0  \\
            6.989923917840368e-32  1.6447859786707028e-16  2.0  \\
            1.3026406346706056e-27  3.6131378967291313e-16  2.0  \\
            1.729784442317347e-7  1.7629548112013958e-15  4.0  \\
            6.542393265547174e-30  9.469180699836692e-16  2.0  \\
            2.7214497523909663e-31  3.4862628715142893e-16  4.0  \\
            1.5223055644454119e-30  1.857681033796802e-15  2.0  \\
            9.77941003441173e-33  7.496553604362012e-18  2.0  \\
            1.7344462855964792e-32  1.8215256154763326e-17  2.0  \\
            0.03762591510775966  1.7569886703250522e-9  2.0  \\
            3.2041297447493406e-27  6.974674211989254e-16  2.0  \\
            2.9942819904729355e-5  7.146424347620219e-14  4.0  \\
            1.5570918006235506e-25  7.085408195645539e-16  2.0  \\
            3.0851696672539723e-10  4.3086824812536706e-13  3.0  \\
            3.0540434088781858e-24  3.2082824668499365e-15  2.0  \\
            1.1148408531075393e-22  6.369052833328037e-15  2.0  \\
            2.6166547041060072e-31  7.844058055032942e-16  4.0  \\
            1.1585685803214077e-31  4.979411906270642e-17  2.0  \\
            6.263160217701152e-26  8.482321081780623e-17  2.0  \\
            9.358119002033276e-5  1.0069043482311478e-10  2.0  \\
            3.281342624313613e-31  4.486409866828104e-16  2.0  \\
            2.397681091661045e-31  2.8594462468192894e-16  2.0  \\
            0.00040172466078618944  3.2935506177444247e-10  2.0  \\
            7.665326965321022e-19  1.9547257907021206e-15  2.0  \\
            0.0014009849248752715  1.0396827338354093e-9  4.0  \\
            5.296517845969291e-27  1.0356229297132987e-15  2.0  \\
            2.268595097878106e-30  9.278586662975325e-16  4.0  \\
            0.01607739766027372  8.94359431017245e-10  2.0  \\
            1.0491300994220342e-23  6.709257927239619e-16  2.0  \\
            1.3998358347450245e-18  2.112296334363826e-13  2.0  \\
            2.222754700750434e-31  3.691732175929905e-17  2.0  \\
            5.492061948100328e-31  7.888145979348808e-17  4.0  \\
            1.5345269919825707e-25  5.312627816329888e-15  2.0  \\
            3.131543600646179e-31  2.2204652246809074e-16  4.0  \\
            1.3036789275392306e-31  1.1222551923098397e-16  2.0  \\
            5.1026397731976925e-18  1.469058906760655e-14  2.0  \\
            6.547123908010272e-29  4.337165481522454e-16  2.0  \\
            0.0010060616386766807  4.3930662036256453e-10  2.0  \\
            4.2179406526035975e-33  8.284057992088087e-18  4.0  \\
            9.471352092412718e-6  3.026259066916947e-11  2.0  \\
            4.526724159582638e-12  8.273315330299592e-12  2.0  \\
            0.0004990726464694401  1.7122848147045684e-15  4.0  \\
            0.0010872924067397971  1.5184187240890879e-15  4.0  \\
            1.4359416272096396e-30  4.1005468644274196e-16  2.0  \\
            0.00878812111826109  6.698671092604039e-15  4.0  \\
            2.7749621881828408e-21  2.0539933919086634e-15  2.0  \\
            0.004763584284571216  2.7569031428965664e-15  4.0  \\
            1.3525119940645344e-19  3.585774573432424e-14  2.0  \\
            9.681819065750708e-29  4.585004585498852e-17  2.0  \\
            1.1921617674507775e-30  3.688894818984331e-16  4.0  \\
            4.0954015465342495e-5  7.166364332284402e-17  4.0  \\
            5.168094338807152e-32  2.0630580116958403e-17  2.0  \\
            2.4762189045338992e-12  2.642628370442629e-11  2.0  \\
            5.909024289122018e-25  1.424931233948873e-15  2.0  \\
            0.0006035731215783011  1.459061205189016e-14  4.0  \\
            1.3702667023262374e-24  4.135964805911086e-15  2.0  \\
            1.9092433635010364e-24  5.955195926270643e-15  2.0  \\
            6.168923093707423e-32  8.072188404007066e-17  4.0  \\
            4.817480620274748e-6  1.2252429216361358e-12  4.0  \\
            3.216637656713821e-30  9.824701964288534e-16  2.0  \\
            7.076797644110188e-28  2.6535415306349937e-16  2.0  \\
            4.727563286303838e-31  3.2829632072385246e-16  2.0  \\
            2.0114537139440688e-30  7.071553272120844e-16  2.0  \\
            2.180951418712887e-30  9.538400644646545e-16  2.0  \\
            3.7996079841950873e-29  1.826023623514859e-16  2.0  \\
            1.3558688304151743e-31  7.971490657650533e-17  4.0  \\
            0.006489497364464643  1.983963683851196e-15  4.0  \\
            1.0565157569965862e-23  1.8288220285573344e-15  2.0  \\
            1.8300586380265045e-14  2.5775200221385683e-12  3.0  \\
            3.918309094087698e-31  1.65560794808512e-16  2.0  \\
            1.2280788143918542e-29  5.095905775135199e-15  2.0  \\
            1.3884691488988452e-31  2.8800269086386023e-16  2.0  \\
            1.1869761666410264e-16  2.330264287586966e-15  2.0  \\
            1.5428586265887258e-31  2.0920603709762296e-16  2.0  \\
            6.079332091663555e-20  4.132600465036572e-16  2.0  \\
            1.5098501759031148e-27  1.52534026157042e-16  2.0  \\
            9.065618214138638e-23  1.7879292676934105e-15  2.0  \\
            0.00015592934539401798  8.728529627826528e-16  4.0  \\
            1.0864665746227338e-20  1.6404074824521576e-15  2.0  \\
            2.744249874037595e-32  4.5939277167131064e-17  2.0  \\
            8.262062113584217e-20  3.591923239157647e-17  2.0  \\
            3.3232534652891822e-25  5.61933975464376e-16  3.0  \\
            1.6475394219000631e-19  1.3022389833994206e-15  2.0  \\
            4.1705596944837604e-30  2.301592835034624e-15  2.0  \\
            3.0981692856781723e-19  3.363812276584366e-15  2.0  \\
            3.023746725534932e-28  1.91641605611868e-15  2.0  \\
            0.0003727759720816141  1.7266275717875966e-10  2.0  \\
            2.2998808283411058e-31  2.7822967528405786e-16  2.0  \\
            1.5795996022296742e-27  3.0173810237350783e-16  2.0  \\
            0.01869695802386119  2.207344280129935e-15  4.0  \\
            1.4253555748429207e-25  1.2551734801269946e-15  2.0  \\
            0.012021169948004605  1.1311632152011254e-15  4.0  \\
            8.286476040243538e-23  7.058079039781489e-15  2.0  \\
            4.841887204673548e-17  5.758142477570146e-12  2.0  \\
            1.1294431269584283e-31  6.654663459576046e-17  2.0  \\
            7.206503214178468e-31  5.248786964911963e-16  4.0  \\
            1.9525292807670154e-23  5.237494381695826e-15  2.0  \\
            2.0783549735338414e-30  5.737407673607037e-16  2.0  \\
            8.498392384061588e-19  9.047847100201692e-15  2.0  \\
            1.9768861865722648e-20  4.095410933529175e-14  2.0  \\
            2.1908384126498974e-20  8.510673438425101e-16  2.0  \\
            2.5208128547538257e-26  1.4311188016653912e-15  2.0  \\
            5.378394306480441e-28  5.6623174029876085e-15  2.0  \\
            2.4914137909384387e-32  1.8237689072704475e-17  4.0  \\
            1.7231713304151764e-25  4.640017012515914e-16  2.0  \\
            1.1456214261059282e-26  8.70531528035137e-16  2.0  \\
            1.1618442019708214e-32  2.0196214047773028e-17  3.0  \\
            0.0014059762557630364  2.23035703907748e-15  4.0  \\
            1.1823385617694305e-30  1.8043722219489918e-16  4.0  \\
            3.821242224890581e-31  1.2406255473052548e-16  4.0  \\
            1.0726826022083541e-22  5.5795290171986685e-15  2.0  \\
            5.246583108469578e-23  1.2386297112948218e-16  2.0  \\
            0.002206072058520795  5.881679436613247e-10  2.0  \\
            4.631664305840763e-22  4.778636845404968e-16  2.0  \\
            2.247164408883002e-20  1.2046431462385525e-15  2.0  \\
            3.772750390378822e-32  9.350848872388045e-17  4.0  \\
            2.932468297460586e-19  6.160002789154958e-14  2.0  \\
            4.005625392899925e-10  3.469048585342368e-10  2.0  \\
            0.0002460564824614231  2.7275317421791912e-15  4.0  \\
            2.834176935744879e-31  1.2731654305001872e-16  2.0  \\
            4.029107073416318e-32  4.7862303836112945e-17  4.0  \\
            1.3063745228927132e-5  8.297146003204662e-16  4.0  \\
            9.955535557453966e-31  4.2198377551433585e-16  2.0  \\
            1.9871706647588612e-32  9.145232231926843e-17  2.0  \\
            3.547929156943921e-20  1.3561659986448946e-14  2.0  \\
            6.248766846286023e-28  8.786741090164854e-16  2.0  \\
            1.0587846091587494e-31  1.7407445931036034e-16  4.0  \\
            1.5870767121514388e-20  1.785865501611719e-14  2.0  \\
            3.974256588600169e-32  1.1232279704877307e-16  2.0  \\
            3.301478037885818e-20  4.076942995545056e-15  2.0  \\
            2.4946607466042076e-24  7.615521858170342e-16  2.0  \\
            8.477352503867859e-23  1.9231906414715178e-16  2.0  \\
            8.097890600280714e-13  1.6781559486725917e-11  2.0  \\
            2.6007277497247172e-27  1.77377458909844e-14  2.0  \\
            1.694263683236784e-31  1.5093329746127055e-16  4.0  \\
            7.455536926084702e-29  1.50718144054562e-16  2.0  \\
            2.3411706078281163e-25  5.003507296534631e-16  2.0  \\
            2.9000408049953174e-27  4.0556940688950406e-16  2.0  \\
            3.953425730321677e-32  9.949607935940965e-17  4.0  \\
            1.1348801027239986e-30  4.061683361161288e-16  2.0  \\
            3.784451301482606e-20  1.437987155313458e-15  2.0  \\
            2.91199052734397e-20  2.9216041048694296e-13  2.0  \\
            1.7254895750564115e-30  1.1041672130263093e-15  2.0  \\
            1.5395064299647233e-30  4.578426463856674e-16  2.0  \\
            1.4793306291990682e-22  9.319272416450156e-15  2.0  \\
            0.0004128276850833661  6.300549162529118e-10  2.0  \\
            0.0001487827143482309  2.660936290970815e-10  2.0  \\
            6.730758458571978e-31  5.041127793970775e-16  2.0  \\
            7.896720619235203e-11  9.490671357429466e-10  1.0  \\
            3.8810338755720497e-32  5.2461686177530786e-17  2.0  \\
            3.21254359187524e-32  1.008933808316928e-16  4.0  \\
            0.0016628321065699407  5.3104542985238366e-14  4.0  \\
            2.7871710524817115e-30  8.958587031021063e-16  4.0  \\
            1.816888413167897e-31  1.0684754523826034e-16  4.0  \\
            8.934031863391046e-23  2.2879843940399627e-15  2.0  \\
            1.6877645317071546e-5  7.376133910072703e-14  2.0  \\
            2.104130963889633e-31  9.177949464603622e-17  2.0  \\
            2.9902142390951774e-31  3.1730444951264704e-16  4.0  \\
            2.552390273721694e-31  6.037702770090017e-17  2.0  \\
            2.2325798997692737e-30  6.893639906403931e-16  4.0  \\
            2.3943620980692834e-30  1.4916922430030992e-15  2.0  \\
            1.0494207377691387e-31  1.137225430325017e-16  2.0  \\
            3.974450849857665e-26  3.221968332846879e-16  2.0  \\
            4.033418579584622e-23  4.1732462758556904e-15  2.0  \\
            0.00402307577091675  4.9497227202453245e-16  4.0  \\
            9.73180328028413e-7  6.720909714511487e-16  4.0  \\
            2.2995749136287392e-30  7.3700921286922e-16  4.0  \\
            2.9906756114107277e-6  9.312711511670028e-12  4.0  \\
            1.2790928443186134e-6  2.732535360745649e-10  2.0  \\
            1.4303535029574011e-31  4.889247180508298e-16  4.0  \\
            7.668828162960111e-24  5.216567426979129e-16  2.0  \\
            1.3146336170629052e-31  1.8268115956826617e-16  4.0  \\
            2.1407398503668283e-30  3.0525540263969967e-16  2.0  \\
            1.2612225761390517e-28  3.437090171082575e-16  2.0  \\
            1.903324818823193e-8  1.1104193192540153e-8  1.0  \\
            5.755054472353907e-27  1.8176603947194008e-14  2.0  \\
            8.53525098307904e-24  1.790573585554212e-15  2.0  \\
            0.001392739294507291  4.783395901597487e-16  4.0  \\
            1.761449980458326e-30  8.163474912747102e-16  4.0  \\
            2.6892747093316717e-31  2.3798332511325224e-16  2.0  \\
            4.035146789721916e-32  1.6935027410677954e-17  2.0  \\
            4.082138260050054e-19  2.9803432132498066e-14  2.0  \\
            4.604566034119369e-22  8.931990459878343e-16  2.0  \\
            0.0002408080801267606  4.7446768736136844e-17  4.0  \\
            8.661208144537822e-28  1.6871617258848918e-15  2.0  \\
            1.6492503990749453e-13  2.9074949244620937e-11  1.0  \\
            0.02597986932648846  6.132244030567675e-14  4.0  \\
            1.4929688750861323e-30  6.356462352949819e-16  4.0  \\
            0.012963798799731257  2.0720890110697643e-15  4.0  \\
            1.759226651399275e-23  1.1390997406100788e-15  2.0  \\
            6.959739794220645e-15  2.2743602680078963e-11  2.0  \\
            0.003858315914270396  1.7101653426720987e-15  4.0  \\
            2.412763653219765e-28  5.774521076265369e-16  2.0  \\
            3.027199934375056e-7  6.2437696691716725e-12  3.0  \\
            8.535827233596667e-29  7.705540386452149e-16  2.0  \\
            1.8966870897955021e-31  2.0146197963938258e-16  2.0  \\
            5.438350754465451e-25  1.7481992780563722e-16  2.0  \\
            4.058601650512438e-30  5.779940197209764e-16  2.0  \\
            4.4992994562426174e-24  1.0162582375661237e-16  2.0  \\
            4.804224591519025e-26  3.0621666489360203e-15  2.0  \\
            4.329268647852912e-31  8.236608010501195e-16  4.0  \\
            1.0832177615106045e-23  2.7062128033285096e-15  2.0  \\
            1.2488961321687346e-21  9.796911610827474e-16  2.0  \\
            2.0733581868117278e-30  1.3049081501524711e-15  2.0  \\
            9.780515236473602e-24  4.479819116671286e-15  2.0  \\
            7.561458389164375e-29  8.582961032796139e-16  2.0  \\
            4.383443670518966e-30  2.5368808042454547e-15  4.0  \\
            1.7795949141490298e-6  6.984553735445092e-11  4.0  \\
            4.7227169417888095e-18  1.226025425661576e-13  2.0  \\
            6.0070526576870945e-18  3.482337337755117e-14  2.0  \\
            2.3846719987456854e-22  5.881521187298117e-15  2.0  \\
            4.772685513784897e-32  1.7733621452239942e-17  2.0  \\
            7.557287472017293e-31  5.835310791814847e-16  2.0  \\
            2.1483512093913394e-6  1.9628152714279423e-13  4.0  \\
            0.0006792522600860504  3.3555236442205976e-16  4.0  \\
            0.0007954027185245712  5.768907194757786e-15  4.0  \\
            2.6255125084463733e-27  1.4717801465904649e-15  2.0  \\
            0.00019466930375098762  1.9656558306214516e-10  2.0  \\
            8.816582493923066e-5  1.0558524653578858e-10  2.0  \\
            8.958169169947032e-23  2.247239837414549e-15  2.0  \\
            1.1302666908409462e-26  7.270898332291323e-16  2.0  \\
            0.004539045198802758  1.5373045090887757e-9  2.0  \\
            0.03688684598782662  2.4074528544098202e-14  4.0  \\
            0.0001623376291398103  1.0987255399677384e-15  4.0  \\
            0.003017670418908372  3.016109584308424e-15  4.0  \\
            1.8310463157060675e-23  1.0172372580956074e-15  2.0  \\
            7.13334995001361e-21  2.424743631730445e-16  2.0  \\
            2.3893502915247636e-9  1.7058972168635123e-8  1.0  \\
            9.08681481153097e-32  1.0646553493071863e-16  4.0  \\
            4.96459272421417e-7  1.7834758073054713e-10  2.0  \\
            2.7995068308824045e-31  3.9886295767013757e-16  2.0  \\
            0.01153142264923675  5.7421178922822944e-15  4.0  \\
            8.40906003442968e-31  3.4767643541605585e-16  4.0  \\
            4.49590578828772e-22  6.232036228748295e-15  2.0  \\
            0.0011934264580693566  4.194255552899043e-16  4.0  \\
            0.010250826150816385  3.6644726142398554e-14  4.0  \\
            1.863894662357754e-30  4.570981687322543e-16  2.0  \\
            0.0002682737216239868  3.988463815703779e-10  2.0  \\
            3.5511162514063234e-5  2.3049375597289983e-15  4.0  \\
            3.8765739874229426e-19  3.3263445249317015e-14  2.0  \\
            1.5879924096494518e-31  1.9334979981342272e-16  2.0  \\
            4.0094975886254695e-18  1.6011169017907202e-10  1.0  \\
            0.0008008157731819505  1.070120103641159e-14  4.0  \\
            1.0784092743027684e-22  1.0534375685071378e-15  2.0  \\
            1.3102870339196662e-31  1.1595913686358276e-16  2.0  \\
            1.158852401293325e-6  1.4237766882964825e-10  2.0  \\
            0.005854938003414949  2.4816586205168608e-14  4.0  \\
            1.8913398800714748e-19  4.172006370527098e-14  2.0  \\
            2.6690879927675542e-30  1.8024821113290445e-15  2.0  \\
            3.4640993650890104e-23  1.7186788596155896e-15  2.0  \\
            5.446950307215431e-32  1.2999384516564523e-16  2.0  \\
            0.008816197950876738  8.91984333755683e-15  4.0  \\
            4.14093828257485e-28  1.0640012944128687e-15  3.0  \\
            3.325307341705449e-28  7.276642581857765e-16  2.0  \\
            3.2519713526335095e-5  1.1151868389806384e-12  3.0  \\
            4.127816375670008e-31  2.854574490316981e-16  2.0  \\
            2.6076598889649526e-27  1.5617332307451115e-15  2.0  \\
            0.0009785023525414605  6.439053490088125e-16  4.0  \\
            1.7789195908059893e-25  8.581804112908655e-16  2.0  \\
            3.8742423052977047e-28  5.149370504376435e-17  2.0  \\
            1.2636072856683124e-21  1.7470248013466417e-14  2.0  \\
            0.004636541334132367  2.923338313947641e-13  4.0  \\
            7.274613910137905e-24  3.2937967629546033e-16  2.0  \\
            3.9415435129367854e-31  2.7923415220339214e-16  2.0  \\
            1.0945270955874566e-30  4.3515129164970985e-16  4.0  \\
            1.088181325897066e-24  1.2000794984387767e-15  2.0  \\
            3.2285049915387042e-16  1.3608813000756595e-12  2.0  \\
            8.429502625231384e-32  6.269257660388111e-17  4.0  \\
            3.8692115171806884e-29  2.315118434897808e-16  2.0  \\
            1.0057071168813785e-24  1.362329971755646e-15  2.0  \\
            2.2971432669975867e-25  7.486637071082507e-16  2.0  \\
            1.671992779611763e-22  2.483056999982275e-16  2.0  \\
            3.389853703175475e-18  5.890633942740227e-13  2.0  \\
            1.1579094888706692e-7  1.7940790260083112e-8  1.0  \\
            2.6275016228029657e-31  6.2657920910952e-16  2.0  \\
            2.7837712423808025e-5  1.1805270087467733e-10  2.0  \\
            1.2946863917445835e-18  1.5287771049088406e-16  2.0  \\
            0.00029732031970647175  6.323199741562169e-10  2.0  \\
            7.24706792103913e-31  3.213605384210955e-16  4.0  \\
            0.0005938557383694077  1.5003664977086827e-15  4.0  \\
            7.711824090754925e-32  1.529629865395188e-16  4.0  \\
            5.166176112582541e-31  4.701804362778071e-16  2.0  \\
            2.3630004859664753e-31  6.118025757381352e-16  2.0  \\
            6.954503656818651e-24  1.1982743288147486e-15  2.0  \\
            0.000157098781495068  2.64292924307922e-14  4.0  \\
            1.259054552948795e-31  8.957765049515884e-17  2.0  \\
            1.7485081523919967e-27  3.611377929107399e-16  2.0  \\
            6.949639809751685e-25  3.2087635245579817e-16  2.0  \\
            3.8263990949096724e-32  4.863307580001254e-17  4.0  \\
            2.7192580880562714e-26  6.282374458191487e-16  2.0  \\
            0.0012041858222928926  3.464537113249389e-15  4.0  \\
            1.75191445541245e-5  1.5015566380310755e-10  3.0  \\
            9.330745394567281e-32  1.1760798946591676e-16  2.0  \\
            4.775967298410133e-31  1.0217198645246346e-15  2.0  \\
            7.055189831795763e-31  2.054727012452734e-16  4.0  \\
            0.0070934356563482825  5.985171022370697e-13  4.0  \\
            1.0639468159528277e-26  6.602501254376791e-16  2.0  \\
            3.291035028762836e-17  1.1332642760111748e-11  1.0  \\
            0.003404664236035167  9.44398114008895e-10  2.0  \\
            5.567132878016891e-22  5.126036988099256e-15  2.0  \\
            7.039844021998885e-31  2.6334556052024306e-16  2.0  \\
            4.326340244455675e-25  1.5384415181818014e-15  2.0  \\
            3.301382888349934e-32  1.6220486327136551e-16  4.0  \\
            1.478612333842257e-28  2.2270834792133876e-17  2.0  \\
            6.197062020909321e-5  3.552010880971066e-10  2.0  \\
            4.558580384766195e-27  8.982577660867124e-16  2.0  \\
            4.771818099012069e-31  5.293980786846028e-16  2.0  \\
            4.903203605711257e-24  6.273780833400098e-15  2.0  \\
            2.3839132402219477e-25  1.7400724640498648e-15  2.0  \\
            2.755141994912201e-31  2.381383353948848e-16  4.0  \\
            2.0248576482224074e-20  1.0917136265672014e-15  2.0  \\
        }
        ;
    \addplot[only marks, mark={x}, mark options={black, scale={1.5}}]
        table[row sep={\\}, x={loss}, y={gnorminf_reg}]
        {
            loss  gnorminf_reg  \\
            8.262062113584217e-20  3.591923239157647e-17  \\
            1.1500790891783937e-20  1.228594682210625e-16  \\
            8.477352503867859e-23  1.9231906414715178e-16  \\
            1.2946863917445835e-18  1.5287771049088406e-16  \\
            1.671992779611763e-22  2.483056999982275e-16  \\
            7.13334995001361e-21  2.424743631730445e-16  \\
            4.631664305840763e-22  4.778636845404968e-16  \\
            6.079332091663555e-20  4.132600465036572e-16  \\
            2.1908384126498974e-20  8.510673438425101e-16  \\
            1.0211240687161099e-19  9.756800542523647e-16  \\
            5.237166937929142e-21  9.46388563342151e-16  \\
            7.638976550804881e-21  9.39624497415306e-16  \\
            4.604566034119369e-22  8.931990459878343e-16  \\
            1.8310463157060675e-23  1.0172372580956074e-15  \\
            1.2488961321687346e-21  9.796911610827474e-16  \\
            2.0248576482224074e-20  1.0917136265672014e-15  \\
            5.999234379771633e-22  1.0933129399771984e-15  \\
            2.247164408883002e-20  1.2046431462385525e-15  \\
            1.759226651399275e-23  1.1390997406100788e-15  \\
            2.517576967356719e-20  1.2962113074841537e-15  \\
            1.6475394219000631e-19  1.3022389833994206e-15  \\
            6.486022260340316e-22  1.455531339862851e-15  \\
            3.784451301482606e-20  1.437987155313458e-15  \\
            7.665326965321022e-19  1.9547257907021206e-15  \\
            2.7749621881828408e-21  2.0539933919086634e-15  \\
            8.934031863391046e-23  2.2879843940399627e-15  \\
            1.1869761666410264e-16  2.330264287586966e-15  \\
            3.0981692856781723e-19  3.363812276584366e-15  \\
            3.301478037885818e-20  4.076942995545056e-15  \\
            1.822811784414844e-18  4.425697802507258e-15  \\
            1.405633371909072e-19  5.2249250809886356e-15  \\
            1.0726826022083541e-22  5.5795290171986685e-15  \\
            1.1148408531075393e-22  6.369052833328037e-15  \\
            4.640492665487661e-19  6.756403729029637e-15  \\
            8.286476040243538e-23  7.058079039781489e-15  \\
            8.498392384061588e-19  9.047847100201692e-15  \\
            1.4793306291990682e-22  9.319272416450156e-15  \\
            3.547929156943921e-20  1.3561659986448946e-14  \\
            5.1026397731976925e-18  1.469058906760655e-14  \\
            1.2636072856683124e-21  1.7470248013466417e-14  \\
            1.5870767121514388e-20  1.785865501611719e-14  \\
            1.430272296885642e-20  1.894357523035114e-14  \\
            1.0246047011275004e-19  2.840160096981444e-14  \\
            4.082138260050054e-19  2.9803432132498066e-14  \\
            3.8765739874229426e-19  3.3263445249317015e-14  \\
            6.0070526576870945e-18  3.482337337755117e-14  \\
            1.3525119940645344e-19  3.585774573432424e-14  \\
            1.9768861865722648e-20  4.095410933529175e-14  \\
            1.8913398800714748e-19  4.172006370527098e-14  \\
            5.612874628788409e-17  5.870649239078772e-14  \\
            5.41356230962736e-22  6.111881495897058e-14  \\
            2.932468297460586e-19  6.160002789154958e-14  \\
            1.3634602308701435e-18  6.217472577568203e-14  \\
            3.1313122150884586e-18  9.912177730886116e-14  \\
            4.7227169417888095e-18  1.226025425661576e-13  \\
            9.735910538421347e-16  1.795033207325152e-13  \\
            1.3998358347450245e-18  2.112296334363826e-13  \\
            5.083256149836485e-19  2.4440160711152054e-13  \\
            4.7304440222449e-15  2.728526812398066e-13  \\
            2.91199052734397e-20  2.9216041048694296e-13  \\
            2.1082310317612745e-18  3.422687532590977e-13  \\
            3.0851696672539723e-10  4.3086824812536706e-13  \\
            3.389853703175475e-18  5.890633942740227e-13  \\
            3.5635259713781537e-19  9.756515222057393e-13  \\
            3.2519713526335095e-5  1.1151868389806384e-12  \\
            3.2285049915387042e-16  1.3608813000756595e-12  \\
            1.8300586380265045e-14  2.5775200221385683e-12  \\
            1.0223721850370853e-12  3.4075876621970753e-12  \\
            4.841887204673548e-17  5.758142477570146e-12  \\
            3.027199934375056e-7  6.2437696691716725e-12  \\
            4.526724159582638e-12  8.273315330299592e-12  \\
            3.291035028762836e-17  1.1332642760111748e-11  \\
            1.8161421702847682e-12  1.5956429916327272e-11  \\
            8.097890600280714e-13  1.6781559486725917e-11  \\
            6.959739794220645e-15  2.2743602680078963e-11  \\
            1.350394547779997e-7  1.199032783406963e-12  \\
            2.4762189045338992e-12  2.642628370442629e-11  \\
            1.6492503990749453e-13  2.9074949244620937e-11  \\
            9.471352092412718e-6  3.026259066916947e-11  \\
            6.696353407912702e-13  3.094230930676239e-11  \\
            8.816582493923066e-5  1.0558524653578858e-10  \\
            1.158852401293325e-6  1.4237766882964825e-10  \\
            1.75191445541245e-5  1.5015566380310755e-10  \\
            4.0094975886254695e-18  1.6011169017907202e-10  \\
            4.96459272421417e-7  1.7834758073054713e-10  \\
            8.57641881862594e-11  1.9862368287978757e-10  \\
            1.2790928443186134e-6  2.732535360745649e-10  \\
            4.005625392899925e-10  3.469048585342368e-10  \\
            3.80939222672203e-11  6.286119491686877e-10  \\
            7.896720619235203e-11  9.490671357429466e-10  \\
            5.653480860447869e-7  1.6468181948269503e-9  \\
            0.0014009849248752715  1.0396827338354093e-9  \\
            6.936669397927675e-9  2.654044758040813e-9  \\
            1.903324818823193e-8  1.1104193192540153e-8  \\
            2.3893502915247636e-9  1.7058972168635123e-8  \\
            1.1579094888706692e-7  1.7940790260083112e-8  \\
            8.785163138820878e-9  4.337382008393445e-8  \\
            8.771008920614726e-9  9.36913333050152e-8  \\
            1.641562129452781e-9  1.2016989966853065e-7  \\
            2.5621021043813472e-8  1.0450712027634165e-6  \\
        }
        ;
    \legend{{$-10^{-4} < \lambda_\mathrm{min} < -10^{-8}$},{$-10^{-8}\leq\lambda_\mathrm{min} < 0$},{$0\leq\lambda_\mathrm{min} < 10^{-8}$},{$10^{-8}\leq\lambda_\mathrm{min}$},{not converged}}
\end{axis}
\end{tikzpicture}
 } \\
        \textbf{C2} & & \\
        \multicolumn{3}{c}{\pgfplotsset{width = .65\textwidth, height = 5cm, legend style = {draw = none}}\begin{tikzpicture}
\begin{axis}[xmode={log}, ymode={log}, xlabel={mean squared error}, ylabel={$\|\nabla L\|_\infty$}, title={}, set layers, mark layer={axis tick labels}, ymax={0.0001}, ymin={5.0e-18}, legend pos={outer north east}, font={\footnotesize}]
    \addplot[scatter, only marks, scatter src={explicit symbolic}, scatter/classes={2-1={mark={o}, very thick, opacity={0.8}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, 2-2={mark={+}, very thick, opacity={0.8}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, 2-4={mark={x}, very thick, opacity={0.8}, color={rgb,1:red,0.8157;green,0.3059;blue,0.0}}, 4-1={mark={o}, very thick, opacity={0.8}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, 4-2={mark={+}, very thick, opacity={0.8}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, 4-4={mark={x}, very thick, opacity={0.8}, color={rgb,1:red,0.9647;green,0.7608;blue,0.0}}, 8-1={mark={o}, very thick, opacity={0.8}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, 8-2={mark={+}, very thick, opacity={0.8}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}, 8-4={mark={x}, very thick, opacity={0.8}, color={rgb,1:red,0.0;green,0.5255;blue,0.6588}}}]
        table[row sep={\\}, x={loss}, y={gnorminf_reg}, meta={kind}]
        {
            loss  gnorminf_reg  kind  \\
            7.668828162960111e-24  5.216567426979129e-16  8-4
              \\
            2.3943620980692834e-30  1.4916922430030992e-15  8-4
              \\
            1.4538471607911715e-5  3.500677336898406e-11  4-2
              \\
            3.131543600646179e-31  2.2204652246809074e-16  4-1
              \\
            6.547123908010272e-29  4.337165481522454e-16  2-4
              \\
            2.517576967356719e-20  1.2962113074841537e-15  2-4
              \\
            0.0008008157731819505  1.070120103641159e-14  4-1
              \\
            1.5870767121514388e-20  1.785865501611719e-14  2-2
              \\
            1.4359416272096396e-30  4.1005468644274196e-16  8-2
              \\
            3.027199934375056e-7  6.2437696691716725e-12  4-2
              \\
            2.7214497523909663e-31  3.4862628715142893e-16  4-1
              \\
            1.3634602308701435e-18  6.217472577568203e-14  4-4
              \\
            3.2519713526335095e-5  1.1151868389806384e-12  4-2
              \\
            0.0006556786676127494  1.3552460542687327e-14  4-1
              \\
            0.012963798799731257  2.0720890110697643e-15  2-1
              \\
            1.1456214261059282e-26  8.70531528035137e-16  2-2
              \\
            2.744249874037595e-32  4.5939277167131064e-17  2-2
              \\
            2.0733581868117278e-30  1.3049081501524711e-15  8-4
              \\
            3.389853703175475e-18  5.890633942740227e-13  8-4
              \\
            1.5577544672286666e-26  3.3602666466496043e-15  4-4
              \\
            9.955535557453966e-31  4.2198377551433585e-16  4-2
              \\
            5.378394306480441e-28  5.6623174029876085e-15  8-4
              \\
            2.6007277497247172e-27  1.77377458909844e-14  2-2
              \\
            2.552390273721694e-31  6.037702770090017e-17  2-2
              \\
            1.0246047011275004e-19  2.840160096981444e-14  8-4
              \\
            0.0003323679457697577  2.1237635770048756e-15  4-1
              \\
            1.761449980458326e-30  8.163474912747102e-16  8-1
              \\
            4.526724159582638e-12  8.273315330299592e-12  4-4
              \\
            0.0020397447015761665  1.7073364944053537e-14  4-1
              \\
            2.005104962149222e-28  4.930348208829856e-16  2-4
              \\
            4.329268647852912e-31  8.236608010501195e-16  2-1
              \\
            2.3367030114344567e-27  1.5123281276204756e-15  8-2
              \\
            4.772685513784897e-32  1.7733621452239942e-17  2-2
              \\
            9.681819065750708e-29  4.585004585498852e-17  2-4
              \\
            2.755141994912201e-31  2.381383353948848e-16  4-1
              \\
            0.004871416460268601  2.9105643558038628e-15  4-1
              \\
            0.03688684598782662  2.4074528544098202e-14  4-1
              \\
            1.8676066226953684e-31  4.887582444897798e-16  4-2
              \\
            0.0011934264580693566  4.194255552899043e-16  2-1
              \\
            0.01938945442805182  9.788789705683519e-10  2-1
              \\
            2.0248576482224074e-20  1.0917136265672014e-15  4-4
              \\
            0.00402307577091675  4.9497227202453245e-16  2-1
              \\
            4.290207707092829e-31  7.239954659498132e-16  2-2
              \\
            1.5795996022296742e-27  3.0173810237350783e-16  2-4
              \\
            1.1348801027239986e-30  4.061683361161288e-16  4-2
              \\
            6.168923093707423e-32  8.072188404007066e-17  2-1
              \\
            1.863894662357754e-30  4.570981687322543e-16  8-2
              \\
            1.903324818823193e-8  1.1104193192540153e-8  8-2
              \\
            9.622644568245821e-30  5.613345131806633e-15  8-2
              \\
            0.000157098781495068  2.64292924307922e-14  8-1
              \\
            2.834176935744879e-31  1.2731654305001872e-16  4-2
              \\
            1.405633371909072e-19  5.2249250809886356e-15  4-4
              \\
            4.1705596944837604e-30  2.301592835034624e-15  8-2
              \\
            5.987199040228273e-28  6.05125244292859e-16  2-2
              \\
            3.0540434088781858e-24  3.2082824668499365e-15  4-4
              \\
            6.248766846286023e-28  8.786741090164854e-16  8-2
              \\
            1.1450079480555035e-24  4.717273872960192e-16  8-4
              \\
            1.6475394219000631e-19  1.3022389833994206e-15  2-4
              \\
            4.329240678513331e-22  2.3115277982410937e-14  8-4
              \\
            0.0003727759720816141  1.7266275717875966e-10  8-1
              \\
            7.017016359554053e-31  2.252406377306959e-16  4-2
              \\
            2.6690879927675542e-30  1.8024821113290445e-15  8-2
              \\
            1.671992779611763e-22  2.483056999982275e-16  4-4
              \\
            8.94198487971305e-32  1.2811982346384333e-16  4-2
              \\
            5.612874628788409e-17  5.870649239078772e-14  2-4
              \\
            2.5208128547538257e-26  1.4311188016653912e-15  8-4
              \\
            2.1908384126498974e-20  8.510673438425101e-16  2-4
              \\
            1.0298970343365493e-28  1.4145983140847096e-15  4-4
              \\
            1.0494207377691387e-31  1.137225430325017e-16  4-2
              \\
            3.30958270148851e-28  5.272703788051994e-16  4-2
              \\
            2.7749621881828408e-21  2.0539933919086634e-15  2-2
              \\
            7.206503214178468e-31  5.248786964911963e-16  2-1
              \\
            0.002529141459019992  3.583154328801186e-14  4-1
              \\
            2.116543436251274e-29  2.9619937406566336e-15  8-2
              \\
            3.772750390378822e-32  9.350848872388045e-17  2-1
              \\
            2.647589761244733e-31  1.8253399579836813e-16  4-1
              \\
            1.3063745228927132e-5  8.297146003204662e-16  2-2
              \\
            1.9768861865722648e-20  4.095410933529175e-14  4-4
              \\
            0.004636541334132367  2.923338313947641e-13  8-1
              \\
            3.461398392593359e-31  1.9055742460853742e-16  2-2
              \\
            8.816582493923066e-5  1.0558524653578858e-10  4-1
              \\
            8.535827233596667e-29  7.705540386452149e-16  4-4
              \\
            0.0016628321065699407  5.3104542985238366e-14  8-1
              \\
            0.0004128276850833661  6.300549162529118e-10  4-1
              \\
            3.8692115171806884e-29  2.315118434897808e-16  4-2
              \\
            5.35451973519197e-31  8.743230594744591e-17  2-4
              \\
            1.5223055644454119e-30  1.857681033796802e-15  8-2
              \\
            9.065618214138638e-23  1.7879292676934105e-15  8-2
              \\
            3.325307341705449e-28  7.276642581857765e-16  2-4
              \\
            8.958169169947032e-23  2.247239837414549e-15  8-4
              \\
            6.989923917840368e-32  1.6447859786707028e-16  2-4
              \\
            5.479902396803445e-32  1.6282284025649362e-16  2-4
              \\
            0.03762591510775966  1.7569886703250522e-9  2-1
              \\
            1.1578906406550317e-28  2.0409541784074227e-16  4-4
              \\
            2.7530757850454897e-31  1.9887609419274017e-16  8-2
              \\
            5.492061948100328e-31  7.888145979348808e-17  2-1
              \\
            1.3702667023262374e-24  4.135964805911086e-15  4-4
              \\
            1.1823385617694305e-30  1.8043722219489918e-16  4-1
              \\
            0.008816197950876738  8.91984333755683e-15  8-1
              \\
            3.9415435129367854e-31  2.7923415220339214e-16  2-2
              \\
            2.5262976207607402e-30  1.5142825518487259e-15  8-4
              \\
            1.0223721850370853e-12  3.4075876621970753e-12  8-4
              \\
            8.429502625231384e-32  6.269257660388111e-17  4-1
              \\
            4.771818099012069e-31  5.293980786846028e-16  4-4
              \\
            6.730758458571978e-31  5.041127793970775e-16  2-2
              \\
            1.063679552705404e-31  7.432738927477879e-17  4-2
              \\
            4.775967298410133e-31  1.0217198645246346e-15  4-2
              \\
            5.168094338807152e-32  2.0630580116958403e-17  4-2
              \\
            1.1666102931967733e-28  2.652848849526779e-16  2-4
              \\
            1.4929688750861323e-30  6.356462352949819e-16  8-1
              \\
            1.0726826022083541e-22  5.5795290171986685e-15  8-2
              \\
            7.638976550804881e-21  9.39624497415306e-16  2-4
              \\
            2.6076598889649526e-27  1.5617332307451115e-15  2-4
              \\
            2.4946607466042076e-24  7.615521858170342e-16  8-4
              \\
            4.4992994562426174e-24  1.0162582375661237e-16  4-4
              \\
            2.0783549735338414e-30  5.737407673607037e-16  8-2
              \\
            4.082138260050054e-19  2.9803432132498066e-14  4-4
              \\
            9.167220791906116e-6  2.7149186976844083e-10  8-1
              \\
            1.75191445541245e-5  1.5015566380310755e-10  2-2
              \\
            1.259054552948795e-31  8.957765049515884e-17  2-2
              \\
            3.3232534652891822e-25  5.61933975464376e-16  2-2
              \\
            1.350394547779997e-7  1.199032783406963e-12  4-2
              \\
            1.3884691488988452e-31  2.8800269086386023e-16  2-2
              \\
            1.2457517010256691e-30  6.126369702983297e-16  4-4
              \\
            0.01869695802386119  2.207344280129935e-15  8-1
              \\
            5.41356230962736e-22  6.111881495897058e-14  8-2
              \\
            6.954503656818651e-24  1.1982743288147486e-15  8-2
              \\
            2.3012245190310783e-19  1.4986423549713875e-16  4-4
              \\
            8.485477378373268e-5  1.2448348664903755e-10  8-1
              \\
            9.361600096806163e-5  4.866580622244545e-16  8-1
              \\
            0.005082369632270413  3.570718530519738e-16  2-1
              \\
            9.358119002033276e-5  1.0069043482311478e-10  4-1
              \\
            2.9902142390951774e-31  3.1730444951264704e-16  2-1
              \\
            0.007170790055158801  3.7392290534360344e-10  2-1
              \\
            7.665326965321022e-19  1.9547257907021206e-15  2-4
              \\
            7.900488188107098e-32  4.19116083823452e-16  2-2
              \\
            2.268595097878106e-30  9.278586662975325e-16  8-1
              \\
            6.949639809751685e-25  3.2087635245579817e-16  4-2
              \\
            0.008179250662565517  4.081672777545009e-14  4-1
              \\
            0.0430290951512124  1.951150352397235e-14  2-1
              \\
            9.04114716068966e-31  1.6691110074096632e-15  4-2
              \\
            4.440528971615008e-24  6.696101879325236e-16  8-4
              \\
            1.9092433635010364e-24  5.955195926270643e-15  8-4
              \\
            1.694263683236784e-31  1.5093329746127055e-16  4-1
              \\
            7.337925010825747e-5  1.3349005234530864e-14  8-1
              \\
            5.166176112582541e-31  4.701804362778071e-16  2-2
              \\
            1.430272296885642e-20  1.894357523035114e-14  8-4
              \\
            1.0491300994220342e-23  6.709257927239619e-16  8-2
              \\
            7.076797644110188e-28  2.6535415306349937e-16  4-2
              \\
            2.9769638410777933e-32  2.5623947408348614e-17  2-1
              \\
            0.00019466930375098762  1.9656558306214516e-10  2-1
              \\
            0.004763584284571216  2.7569031428965664e-15  2-1
              \\
            6.693154291221828e-31  3.0693651315179815e-16  2-2
              \\
            3.9276622110844994e-28  5.034760315800169e-16  4-4
              \\
            7.789076992684185e-33  2.063904602778166e-17  2-2
              \\
            6.263160217701152e-26  8.482321081780623e-17  2-2
              \\
            1.1148408531075393e-22  6.369052833328037e-15  2-4
              \\
            1.7254895750564115e-30  1.1041672130263093e-15  8-2
              \\
            8.536461070622874e-32  9.139388054183417e-17  4-2
              \\
            2.377728457437193e-31  1.426932224430191e-16  2-1
              \\
            0.0017133566199548302  1.2105277385799958e-13  8-1
              \\
            0.004644599320773951  1.9335281100474182e-12  2-2
              \\
            1.088181325897066e-24  1.2000794984387767e-15  8-2
              \\
            0.0010872924067397971  1.5184187240890879e-15  4-1
              \\
            4.640492665487661e-19  6.756403729029637e-15  2-2
              \\
            1.3995538772123648e-30  6.087934044543171e-16  8-1
              \\
            1.4668113568046515e-30  6.061142758814237e-16  8-2
              \\
            1.1585685803214077e-31  4.979411906270642e-17  2-2
              \\
            2.1810649588111087e-27  8.08515803516431e-16  4-4
              \\
            8.934031863391046e-23  2.2879843940399627e-15  4-4
              \\
            6.696353407912702e-13  3.094230930676239e-11  4-2
              \\
            2.3839132402219477e-25  1.7400724640498648e-15  8-4
              \\
            3.023746725534932e-28  1.91641605611868e-15  8-2
              \\
            8.619488680897385e-31  6.151501134763122e-16  4-2
              \\
            0.00022394384659516744  3.0036527242757563e-10  8-1
              \\
            0.0004736393237017483  4.35247105731909e-16  8-1
              \\
            0.00012176705508005358  5.948225172090499e-15  2-1
              \\
            8.868352726079238e-32  1.8601834008695283e-16  2-4
              \\
            3.821242224890581e-31  1.2406255473052548e-16  2-1
              \\
            1.2280788143918542e-29  5.095905775135199e-15  8-2
              \\
            1.3146336170629052e-31  1.8268115956826617e-16  2-1
              \\
            3.290984407394199e-31  8.047821193787446e-16  4-4
              \\
            5.532377981613439e-5  1.0391548548450987e-15  8-1
              \\
            0.0002756223177019125  9.40774890854907e-13  2-2
              \\
            2.3411706078281163e-25  5.003507296534631e-16  2-2
              \\
            0.0006035731215783011  1.459061205189016e-14  8-1
              \\
            7.896720619235203e-11  9.490671357429466e-10  8-2
              \\
            9.330745394567281e-32  1.1760798946591676e-16  2-2
              \\
            1.2946863917445835e-18  1.5287771049088406e-16  2-4
              \\
            9.365719270871049e-23  3.3988675736704696e-15  2-4
              \\
            2.744121318213807e-32  4.211166766575849e-17  2-2
              \\
            0.00029732031970647175  6.323199741562169e-10  8-1
              \\
            4.383443670518966e-30  2.5368808042454547e-15  8-1
              \\
            3.974256588600169e-32  1.1232279704877307e-16  4-2
              \\
            3.426817953747906e-25  5.77109248446674e-16  2-4
              \\
            3.301382888349934e-32  1.6220486327136551e-16  2-1
              \\
            2.212109460020574e-31  4.1470985985859615e-16  2-1
              \\
            1.1618442019708214e-32  2.0196214047773028e-17  2-2
              \\
            3.8810338755720497e-32  5.2461686177530786e-17  2-2
              \\
            0.003017670418908372  3.016109584308424e-15  4-1
              \\
            0.014658634860299936  9.63682651977725e-16  2-1
              \\
            3.80939222672203e-11  6.286119491686877e-10  4-4
              \\
            1.2636072856683124e-21  1.7470248013466417e-14  2-4
              \\
            4.2179406526035975e-33  8.284057992088087e-18  2-1
              \\
            1.478612333842257e-28  2.2270834792133876e-17  2-2
              \\
            8.940771303106843e-32  8.21270479991521e-17  4-2
              \\
            1.1302666908409462e-26  7.270898332291323e-16  2-2
              \\
            1.1869761666410264e-16  2.330264287586966e-15  4-4
              \\
            4.033418579584622e-23  4.1732462758556904e-15  8-2
              \\
            0.00042344309923104874  1.0227389915087644e-14  4-1
              \\
            4.386040560752204e-31  8.658410915865114e-16  8-2
              \\
            2.2998808283411058e-31  2.7822967528405786e-16  4-2
              \\
            1.0211240687161099e-19  9.756800542523647e-16  2-4
              \\
            3.5025213184534044e-26  2.289292386306855e-15  4-4
              \\
            3.4164185298537884e-30  8.169040158038421e-16  8-1
              \\
            1.4253555748429207e-25  1.2551734801269946e-15  8-2
              \\
            1.8624528070515317e-22  1.3742263360879347e-16  2-4
              \\
            3.953425730321677e-32  9.949607935940965e-17  4-1
              \\
            9.77941003441173e-33  7.496553604362012e-18  2-2
              \\
            1.427590333622471e-5  2.335020362720255e-14  8-1
              \\
            1.2488961321687346e-21  9.796911610827474e-16  4-4
              \\
            0.000797937608684952  2.1610281717225703e-15  8-1
              \\
            1.3929442397176235e-31  5.677277647615147e-17  2-1
              \\
            1.2612225761390517e-28  3.437090171082575e-16  4-2
              \\
            3.1313122150884586e-18  9.912177730886116e-14  4-4
              \\
            1.4494125056870571e-31  1.5588496068539285e-16  4-2
              \\
            1.3026406346706056e-27  3.6131378967291313e-16  4-4
              \\
            2.104130963889633e-31  9.177949464603622e-17  4-4
              \\
            0.00878812111826109  6.698671092604039e-15  4-1
              \\
            9.780515236473602e-24  4.479819116671286e-15  4-4
              \\
            3.5511162514063234e-5  2.3049375597289983e-15  8-1
              \\
            3.21254359187524e-32  1.008933808316928e-16  2-1
              \\
            4.609826534011354e-22  2.5910577379785315e-16  2-4
              \\
            4.96459272421417e-7  1.7834758073054713e-10  4-1
              \\
            1.7485081523919967e-27  3.611377929107399e-16  4-2
              \\
            5.438350754465451e-25  1.7481992780563722e-16  4-2
              \\
            3.657931409268662e-23  1.6325129539262677e-15  8-4
              \\
            2.2971432669975867e-25  7.486637071082507e-16  4-4
              \\
            1.9525292807670154e-23  5.237494381695826e-15  2-4
              \\
            5.653480860447869e-7  1.6468181948269503e-9  8-1
              \\
            8.097890600280714e-13  1.6781559486725917e-11  8-4
              \\
            7.174650276422003e-24  2.3250890624490252e-15  8-2
              \\
            2.5307394894347403e-8  2.4278919349859205e-16  4-1
              \\
            0.003404664236035167  9.44398114008895e-10  4-1
              \\
            6.103204971401086e-31  4.907846207952008e-16  4-4
              \\
            1.4995259732119908e-31  4.696433259336292e-16  4-2
              \\
            5.567132878016891e-22  5.126036988099256e-15  4-4
              \\
            3.974450849857665e-26  3.221968332846879e-16  4-2
              \\
            8.661208144537822e-28  1.6871617258848918e-15  8-2
              \\
            2.2325798997692737e-30  6.893639906403931e-16  8-1
              \\
            0.0018651979724033302  1.6691455461559022e-15  4-1
              \\
            1.8966870897955021e-31  2.0146197963938258e-16  4-4
              \\
            3.4640993650890104e-23  1.7186788596155896e-15  8-2
              \\
            1.0864665746227338e-20  1.6404074824521576e-15  4-4
              \\
            4.484181208115689e-33  1.741511065548659e-17  2-1
              \\
            0.02597986932648846  6.132244030567675e-14  8-1
              \\
            1.822811784414844e-18  4.425697802507258e-15  8-4
              \\
            3.216637656713821e-30  9.824701964288534e-16  8-2
              \\
            5.755054472353907e-27  1.8176603947194008e-14  2-2
              \\
            2.3893502915247636e-9  1.7058972168635123e-8  8-2
              \\
            4.107395581511556e-5  1.1573195529242623e-14  2-1
              \\
            0.0001623376291398103  1.0987255399677384e-15  4-1
              \\
            1.759226651399275e-23  1.1390997406100788e-15  4-4
              \\
            1.8161421702847682e-12  1.5956429916327272e-11  8-4
              \\
            4.631664305840763e-22  4.778636845404968e-16  4-4
              \\
            1.0945270955874566e-30  4.3515129164970985e-16  8-1
              \\
            8.53525098307904e-24  1.790573585554212e-15  4-4
              \\
            4.843464294815014e-24  2.360306921485832e-16  4-4
              \\
            0.007906043852571907  7.535815728508291e-10  2-1
              \\
            1.1921617674507775e-30  3.688894818984331e-16  8-1
              \\
            4.7304440222449e-15  2.728526812398066e-13  4-4
              \\
            0.0005938557383694077  1.5003664977086827e-15  2-1
              \\
            1.0639468159528277e-26  6.602501254376791e-16  2-2
              \\
            5.246583108469578e-23  1.2386297112948218e-16  2-4
              \\
            7.577537469824558e-31  2.6820427950983227e-16  8-1
              \\
            4.49590578828772e-22  6.232036228748295e-15  8-4
              \\
            1.4242562698072566e-31  1.3696573472662522e-16  4-1
              \\
            1.2048576046705878e-31  1.8053368125462322e-16  4-4
              \\
            0.0009785023525414605  6.439053490088125e-16  8-1
              \\
            3.8263990949096724e-32  4.863307580001254e-17  2-1
              \\
            3.547929156943921e-20  1.3561659986448946e-14  2-4
              \\
            8.498392384061588e-19  9.047847100201692e-15  4-4
              \\
            0.002206072058520795  5.881679436613247e-10  2-1
              \\
            5.296517845969291e-27  1.0356229297132987e-15  2-2
              \\
            0.0001487827143482309  2.660936290970815e-10  8-1
              \\
            2.9000408049953174e-27  4.0556940688950406e-16  2-2
              \\
            4.7227169417888095e-18  1.226025425661576e-13  2-4
              \\
            1.9190645453824504e-5  2.790536110072799e-11  8-2
              \\
            2.6275016228029657e-31  6.2657920910952e-16  4-2
              \\
            2.274682557977627e-23  1.8368775951685626e-15  2-4
              \\
            2.4762189045338992e-12  2.642628370442629e-11  2-4
              \\
            9.73180328028413e-7  6.720909714511487e-16  8-1
              \\
            1.7789195908059893e-25  8.581804112908655e-16  4-2
              \\
            1.3998358347450245e-18  2.112296334363826e-13  8-4
              \\
            1.1579094888706692e-7  1.7940790260083112e-8  8-2
              \\
            1.4793306291990682e-22  9.319272416450156e-15  8-2
              \\
            2.0678016478105772e-32  8.043190543880327e-17  2-1
              \\
            1.1588155049557517e-24  6.502533041712714e-16  4-4
              \\
            7.59904654752199e-5  1.2134308682191904e-15  8-1
              \\
            1.0832177615106045e-23  2.7062128033285096e-15  8-2
              \\
            0.012021169948004605  1.1311632152011254e-15  4-1
              \\
            4.940258087870255e-30  6.52140185982012e-16  8-4
              \\
            1.8310463157060675e-23  1.0172372580956074e-15  8-2
              \\
            0.003393449549973349  1.200535085260774e-14  8-1
              \\
            2.6166547041060072e-31  7.844058055032942e-16  2-1
              \\
            1.0500030658150919e-5  3.2053658043425943e-15  8-1
              \\
            2.103497603771828e-31  1.15012992449311e-16  4-2
              \\
            2.959147448348256e-31  5.051445291751839e-16  4-2
              \\
            2.6892747093316717e-31  2.3798332511325224e-16  4-2
              \\
            4.127816375670008e-31  2.854574490316981e-16  4-2
              \\
            2.2770470029204507e-31  2.867120650735428e-16  4-2
              \\
            2.7871710524817115e-30  8.958587031021063e-16  8-1
              \\
            8.786173240144774e-6  1.1291896964263195e-13  4-1
              \\
            1.8927298574646453e-31  4.3133853490827933e-16  4-4
              \\
            1.7795949141490298e-6  6.984553735445092e-11  8-2
              \\
            6.0070526576870945e-18  3.482337337755117e-14  4-4
              \\
            5.237166937929142e-21  9.46388563342151e-16  2-4
              \\
            2.7192580880562714e-26  6.282374458191487e-16  4-2
              \\
            2.7837712423808025e-5  1.1805270087467733e-10  2-1
              \\
            6.079332091663555e-20  4.132600465036572e-16  2-4
              \\
            4.14093828257485e-28  1.0640012944128687e-15  4-2
              \\
            1.0587846091587494e-31  1.7407445931036034e-16  4-1
              \\
            1.8913398800714748e-19  4.172006370527098e-14  4-4
              \\
            4.326340244455675e-25  1.5384415181818014e-15  2-2
              \\
            1.028949258018269e-31  1.0663282630594731e-16  2-1
              \\
            0.0002682737216239868  3.988463815703779e-10  8-1
              \\
            1.8949494353018229e-32  9.485736303413414e-17  2-4
              \\
            0.0005633034729903891  1.0574162269452423e-14  2-1
              \\
            3.8765739874229426e-19  3.3263445249317015e-14  4-4
              \\
            8.40906003442968e-31  3.4767643541605585e-16  8-1
              \\
            1.729784442317347e-7  1.7629548112013958e-15  2-1
              \\
            5.23180795322737e-33  3.138387671111405e-17  2-2
              \\
            3.8742423052977047e-28  5.149370504376435e-17  2-4
              \\
            1.1500790891783937e-20  1.228594682210625e-16  2-4
              \\
            2.1483512093913394e-6  1.9628152714279423e-13  8-2
              \\
            3.281342624313613e-31  4.486409866828104e-16  4-2
              \\
            2.180951418712887e-30  9.538400644646545e-16  4-2
              \\
            0.007860033267282447  4.688870723818916e-15  8-1
              \\
            7.711824090754925e-32  1.529629865395188e-16  2-1
              \\
            5.047509715059603e-25  8.704715233784847e-16  4-4
              \\
            1.2354164398893051e-23  1.1863305298893243e-14  8-4
              \\
            8.771008920614726e-9  9.36913333050152e-8  8-4
              \\
            6.523852723158546e-32  6.442328073519181e-17  2-2
              \\
            4.817480620274748e-6  1.2252429216361358e-12  4-2
              \\
            9.648570057709839e-32  2.336030782416571e-16  4-2
              \\
            0.03815687703615902  4.697731522331228e-15  2-1
              \\
            2.1731965462360155e-30  1.1139763076841705e-15  8-2
              \\
            3.291035028762836e-17  1.1332642760111748e-11  4-2
              \\
            6.197062020909321e-5  3.552010880971066e-10  2-1
              \\
            4.0954015465342495e-5  7.166364332284402e-17  2-1
              \\
            4.903203605711257e-24  6.273780833400098e-15  8-2
              \\
            4.0094975886254695e-18  1.6011169017907202e-10  2-2
              \\
            8.40736462325331e-31  2.2170045978651602e-16  4-1
              \\
            0.0007954027185245712  5.768907194757786e-15  8-1
              \\
            7.06235931846336e-5  3.688771510468314e-16  2-1
              \\
            4.058601650512438e-30  5.779940197209764e-16  8-2
              \\
            1.3558688304151743e-31  7.971490657650533e-17  4-1
              \\
            3.784451301482606e-20  1.437987155313458e-15  2-4
              \\
            1.641562129452781e-9  1.2016989966853065e-7  8-2
              \\
            0.006859635643896226  2.7575584547062385e-15  8-1
              \\
            0.0002408080801267606  4.7446768736136844e-17  2-1
              \\
            1.816888413167897e-31  1.0684754523826034e-16  4-1
              \\
            4.029107073416318e-32  4.7862303836112945e-17  4-1
              \\
            1.1294431269584283e-31  6.654663459576046e-17  2-2
              \\
            7.055189831795763e-31  2.054727012452734e-16  4-1
              \\
            4.907651983629169e-7  4.209573586476951e-16  8-1
              \\
            5.446950307215431e-32  1.2999384516564523e-16  2-4
              \\
            4.005625392899925e-10  3.469048585342368e-10  2-1
              \\
            4.396075305763817e-31  8.127371719645883e-17  2-2
              \\
            0.025106950773668875  6.764037475529254e-16  2-1
              \\
            6.486022260340316e-22  1.455531339862851e-15  4-4
              \\
            2.7995068308824045e-31  3.9886295767013757e-16  4-2
              \\
            3.7415041029610833e-32  1.8504760817264693e-16  2-2
              \\
            6.885528147934802e-32  8.428698295149835e-17  4-1
              \\
            5.999234379771633e-22  1.0933129399771984e-15  8-4
              \\
            4.4453692515788154e-30  1.4782644740176884e-15  8-2
              \\
            6.000766298403085e-32  2.6847436078697188e-17  2-4
              \\
            2.3846719987456854e-22  5.881521187298117e-15  8-4
              \\
            0.00014580093727670711  2.8252779977908017e-14  4-1
              \\
            5.545176476701803e-29  4.752736602267648e-16  2-4
              \\
            1.3825397498604614e-30  1.2099353284939164e-15  8-2
              \\
            8.477352503867859e-23  1.9231906414715178e-16  2-4
              \\
            4.593660118025398e-31  5.921652360695533e-16  4-1
              \\
            7.24706792103913e-31  3.213605384210955e-16  2-1
              \\
            1.5098501759031148e-27  1.52534026157042e-16  2-4
              \\
            2.9906756114107277e-6  9.312711511670028e-12  8-2
              \\
            5.083256149836485e-19  2.4440160711152054e-13  4-4
              \\
            1.5570918006235506e-25  7.085408195645539e-16  8-2
              \\
            1.5345269919825707e-25  5.312627816329888e-15  8-4
              \\
            0.0009620672229558494  2.0775012946919145e-16  2-1
              \\
            9.735910538421347e-16  1.795033207325152e-13  4-4
              \\
            6.959739794220645e-15  2.2743602680078963e-11  4-4
              \\
            3.8311061416494646e-28  9.199216849507095e-16  4-4
              \\
            1.3036789275392306e-31  1.1222551923098397e-16  4-2
              \\
            1.4303535029574011e-31  4.889247180508298e-16  2-1
              \\
            1.6492503990749453e-13  2.9074949244620937e-11  2-4
              \\
            0.0014009849248752715  1.0396827338354093e-9  2-2
              \\
            1.7344462855964792e-32  1.8215256154763326e-17  2-2
              \\
            3.842646352594888e-26  4.326458546385241e-15  8-2
              \\
            0.0157477518545151  2.774478424782956e-14  8-1
              \\
            2.2708332133627587e-29  5.381870001134023e-16  2-4
              \\
            6.030079911504641e-21  1.265066778651158e-15  2-4
              \\
            2.6255125084463733e-27  1.4717801465904649e-15  4-4
              \\
            6.708946259357782e-24  2.030367232657933e-16  2-4
              \\
            4.604566034119369e-22  8.931990459878343e-16  4-4
              \\
            0.00019117070513975968  2.6390229401977963e-10  8-1
              \\
            3.318438688059543e-25  1.9199458433072972e-16  2-4
              \\
            0.00017675605870427798  8.978324873517006e-11  4-1
              \\
            3.2285049915387042e-16  1.3608813000756595e-12  4-2
              \\
            0.0006792522600860504  3.3555236442205976e-16  4-1
              \\
            0.00028280887876548974  1.6351520314794575e-17  2-1
              \\
            6.7980149285833135e-25  5.991959301040554e-16  2-4
              \\
            8.286476040243538e-23  7.058079039781489e-15  8-2
              \\
            1.0838305577135277e-32  2.173406492237924e-17  2-4
              \\
            0.0034178936925068136  5.961253577660675e-14  8-1
              \\
            5.909024289122018e-25  1.424931233948873e-15  8-2
              \\
            1.0294868266658342e-26  5.087851966746187e-16  2-4
              \\
            2.222754700750434e-31  3.691732175929905e-17  2-2
              \\
            4.727563286303838e-31  3.2829632072385246e-16  4-2
              \\
            7.274613910137905e-24  3.2937967629546033e-16  4-4
              \\
            3.5635259713781537e-19  9.756515222057393e-13  2-4
              \\
            0.0007941489122607937  9.65508021671892e-16  8-1
              \\
            2.4914137909384387e-32  1.8237689072704475e-17  2-1
              \\
            5.1026397731976925e-18  1.469058906760655e-14  8-4
              \\
            4.733003099505883e-31  7.719823091867168e-16  4-2
              \\
            2.397681091661045e-31  2.8594462468192894e-16  4-2
              \\
            1.3102870339196662e-31  1.1595913686358276e-16  2-2
              \\
            0.01607739766027372  8.94359431017245e-10  8-1
              \\
            2.5621021043813472e-8  1.0450712027634165e-6  4-2
              \\
            2.412763653219765e-28  5.774521076265369e-16  4-2
              \\
            4.841887204673548e-17  5.758142477570146e-12  2-4
              \\
            0.003858315914270396  1.7101653426720987e-15  2-1
              \\
            0.004347705708982465  4.068814396656874e-10  2-1
              \\
            3.301478037885818e-20  4.076942995545056e-15  4-4
              \\
            2.2995749136287392e-30  7.3700921286922e-16  8-1
              \\
            1.2790928443186134e-6  2.732535360745649e-10  4-1
              \\
            3.2041297447493406e-27  6.974674211989254e-16  2-4
              \\
            7.139406896403929e-32  1.1683218086786214e-16  2-2
              \\
            0.0004990726464694401  1.7122848147045684e-15  8-1
              \\
            1.5879924096494518e-31  1.9334979981342272e-16  2-2
              \\
            9.207845852175984e-5  1.3751505173913243e-15  4-1
              \\
            2.1057271542651e-7  1.8169014488665851e-12  2-1
              \\
            7.561458389164375e-29  8.582961032796139e-16  4-2
              \\
            7.039844021998885e-31  2.6334556052024306e-16  2-2
              \\
            0.0014059762557630364  2.23035703907748e-15  8-1
              \\
            7.557287472017293e-31  5.835310791814847e-16  4-2
              \\
            1.0565157569965862e-23  1.8288220285573344e-15  8-2
              \\
            0.0002460564824614231  2.7275317421791912e-15  8-1
              \\
            3.859639072064735e-26  2.1325666467159268e-15  8-2
              \\
            0.010250826150816385  3.6644726142398554e-14  4-1
              \\
            2.629580062926677e-30  1.4824885232954243e-15  8-2
              \\
            0.04071098536211345  7.415490443918316e-15  4-1
              \\
            4.558580384766195e-27  8.982577660867124e-16  4-2
              \\
            2.932468297460586e-19  6.160002789154958e-14  4-4
              \\
            3.0851696672539723e-10  4.3086824812536706e-13  2-2
              \\
            1.6877645317071546e-5  7.376133910072703e-14  4-1
              \\
            0.00015592934539401798  8.728529627826528e-16  4-1
              \\
            4.804224591519025e-26  3.0621666489360203e-15  4-2
              \\
            3.197508443899879e-7  1.8637811525085145e-10  4-2
              \\
            8.730585564553374e-31  3.478464540278651e-16  8-2
              \\
            0.005854938003414949  2.4816586205168608e-14  8-1
              \\
            0.006489497364464643  1.983963683851196e-15  2-1
              \\
            2.91199052734397e-20  2.9216041048694296e-13  2-4
              \\
            0.0009989202855637512  1.0453227896437264e-12  8-1
              \\
            2.0114537139440688e-30  7.071553272120844e-16  8-2
              \\
            3.0981692856781723e-19  3.363812276584366e-15  4-2
              \\
            3.918309094087698e-31  1.65560794808512e-16  2-2
              \\
            9.471352092412718e-6  3.026259066916947e-11  4-1
              \\
            7.271035332865583e-5  1.8534348385863227e-10  4-1
              \\
            4.035146789721916e-32  1.6935027410677954e-17  2-4
              \\
            1.7231713304151764e-25  4.640017012515914e-16  2-2
              \\
            8.557935743355267e-5  6.331360332895856e-16  4-1
              \\
            0.0070934356563482825  5.985171022370697e-13  2-1
              \\
            5.198790580632773e-31  3.6614434563659293e-16  4-1
              \\
            0.00040172466078618944  3.2935506177444247e-10  8-1
              \\
            0.0010060616386766807  4.3930662036256453e-10  4-1
              \\
            0.03158645360596875  1.2285353290231171e-15  2-1
              \\
            2.9942819904729355e-5  7.146424347620219e-14  4-1
              \\
            2.3630004859664753e-31  6.118025757381352e-16  2-2
              \\
            4.660723610946089e-25  4.521961405318449e-16  4-2
              \\
            0.0012041858222928926  3.464537113249389e-15  8-1
              \\
            2.1082310317612745e-18  3.422687532590977e-13  8-4
              \\
            2.1407398503668283e-30  3.0525540263969967e-16  8-2
              \\
            1.0057071168813785e-24  1.362329971755646e-15  2-2
              \\
            2.247164408883002e-20  1.2046431462385525e-15  2-4
              \\
            7.13334995001361e-21  2.424743631730445e-16  2-4
              \\
            7.455536926084702e-29  1.50718144054562e-16  2-4
              \\
            0.001392739294507291  4.783395901597487e-16  4-1
              \\
            0.01153142264923675  5.7421178922822944e-15  2-1
              \\
            1.9871706647588612e-32  9.145232231926843e-17  2-2
              \\
            1.0784092743027684e-22  1.0534375685071378e-15  4-4
              \\
            1.5395064299647233e-30  4.578426463856674e-16  8-2
              \\
            7.227125872083705e-25  2.421886746076279e-15  8-2
              \\
            1.8300586380265045e-14  2.5775200221385683e-12  2-2
              \\
            2.6861865408511575e-31  2.1100122004031795e-16  4-1
              \\
            1.5428586265887258e-31  2.0920603709762296e-16  2-2
              \\
            0.0023591581832632168  1.3066510394316404e-15  8-1
              \\
            1.158852401293325e-6  1.4237766882964825e-10  4-1
              \\
            8.57641881862594e-11  1.9862368287978757e-10  8-2
              \\
            0.004539045198802758  1.5373045090887757e-9  2-1
              \\
            8.262062113584217e-20  3.591923239157647e-17  4-4
              \\
            3.394600517849857e-5  7.722145652612285e-13  8-1
              \\
            9.08681481153097e-32  1.0646553493071863e-16  4-1
              \\
            0.0035878978291325383  3.5646992335211854e-16  4-1
              \\
            6.936669397927675e-9  2.654044758040813e-9  4-1
              \\
            6.542393265547174e-30  9.469180699836692e-16  8-2
              \\
            8.785163138820878e-9  4.337382008393445e-8  8-2
              \\
            0.04551751743859295  1.8384566689175545e-14  8-1
              \\
            1.3525119940645344e-19  3.585774573432424e-14  4-4
              \\
            3.7996079841950873e-29  1.826023623514859e-16  2-4
              \\
            1.036851656728881e-30  5.912555084913096e-16  2-4
              \\
        }
        ;
    \addplot[only marks, mark={x}, mark options={black, scale={1}}]
        table[row sep={\\}, x={loss}, y={gnorminf_reg}]
        {
            loss  gnorminf_reg  \\
            8.262062113584217e-20  3.591923239157647e-17  \\
            1.1500790891783937e-20  1.228594682210625e-16  \\
            8.477352503867859e-23  1.9231906414715178e-16  \\
            1.2946863917445835e-18  1.5287771049088406e-16  \\
            1.671992779611763e-22  2.483056999982275e-16  \\
            7.13334995001361e-21  2.424743631730445e-16  \\
            4.631664305840763e-22  4.778636845404968e-16  \\
            6.079332091663555e-20  4.132600465036572e-16  \\
            2.1908384126498974e-20  8.510673438425101e-16  \\
            1.0211240687161099e-19  9.756800542523647e-16  \\
            5.237166937929142e-21  9.46388563342151e-16  \\
            7.638976550804881e-21  9.39624497415306e-16  \\
            4.604566034119369e-22  8.931990459878343e-16  \\
            1.8310463157060675e-23  1.0172372580956074e-15  \\
            1.2488961321687346e-21  9.796911610827474e-16  \\
            2.0248576482224074e-20  1.0917136265672014e-15  \\
            5.999234379771633e-22  1.0933129399771984e-15  \\
            2.247164408883002e-20  1.2046431462385525e-15  \\
            1.759226651399275e-23  1.1390997406100788e-15  \\
            2.517576967356719e-20  1.2962113074841537e-15  \\
            1.6475394219000631e-19  1.3022389833994206e-15  \\
            6.486022260340316e-22  1.455531339862851e-15  \\
            3.784451301482606e-20  1.437987155313458e-15  \\
            7.665326965321022e-19  1.9547257907021206e-15  \\
            2.7749621881828408e-21  2.0539933919086634e-15  \\
            8.934031863391046e-23  2.2879843940399627e-15  \\
            1.1869761666410264e-16  2.330264287586966e-15  \\
            3.0981692856781723e-19  3.363812276584366e-15  \\
            3.301478037885818e-20  4.076942995545056e-15  \\
            1.822811784414844e-18  4.425697802507258e-15  \\
            1.405633371909072e-19  5.2249250809886356e-15  \\
            1.0726826022083541e-22  5.5795290171986685e-15  \\
            1.1148408531075393e-22  6.369052833328037e-15  \\
            4.640492665487661e-19  6.756403729029637e-15  \\
            8.286476040243538e-23  7.058079039781489e-15  \\
            8.498392384061588e-19  9.047847100201692e-15  \\
            1.4793306291990682e-22  9.319272416450156e-15  \\
            3.547929156943921e-20  1.3561659986448946e-14  \\
            5.1026397731976925e-18  1.469058906760655e-14  \\
            1.2636072856683124e-21  1.7470248013466417e-14  \\
            1.5870767121514388e-20  1.785865501611719e-14  \\
            1.430272296885642e-20  1.894357523035114e-14  \\
            1.0246047011275004e-19  2.840160096981444e-14  \\
            4.082138260050054e-19  2.9803432132498066e-14  \\
            3.8765739874229426e-19  3.3263445249317015e-14  \\
            6.0070526576870945e-18  3.482337337755117e-14  \\
            1.3525119940645344e-19  3.585774573432424e-14  \\
            1.9768861865722648e-20  4.095410933529175e-14  \\
            1.8913398800714748e-19  4.172006370527098e-14  \\
            5.612874628788409e-17  5.870649239078772e-14  \\
            5.41356230962736e-22  6.111881495897058e-14  \\
            2.932468297460586e-19  6.160002789154958e-14  \\
            1.3634602308701435e-18  6.217472577568203e-14  \\
            3.1313122150884586e-18  9.912177730886116e-14  \\
            4.7227169417888095e-18  1.226025425661576e-13  \\
            9.735910538421347e-16  1.795033207325152e-13  \\
            1.3998358347450245e-18  2.112296334363826e-13  \\
            5.083256149836485e-19  2.4440160711152054e-13  \\
            4.7304440222449e-15  2.728526812398066e-13  \\
            2.91199052734397e-20  2.9216041048694296e-13  \\
            2.1082310317612745e-18  3.422687532590977e-13  \\
            3.0851696672539723e-10  4.3086824812536706e-13  \\
            3.389853703175475e-18  5.890633942740227e-13  \\
            3.5635259713781537e-19  9.756515222057393e-13  \\
            3.2519713526335095e-5  1.1151868389806384e-12  \\
            3.2285049915387042e-16  1.3608813000756595e-12  \\
            1.8300586380265045e-14  2.5775200221385683e-12  \\
            1.0223721850370853e-12  3.4075876621970753e-12  \\
            4.841887204673548e-17  5.758142477570146e-12  \\
            3.027199934375056e-7  6.2437696691716725e-12  \\
            4.526724159582638e-12  8.273315330299592e-12  \\
            3.291035028762836e-17  1.1332642760111748e-11  \\
            1.8161421702847682e-12  1.5956429916327272e-11  \\
            8.097890600280714e-13  1.6781559486725917e-11  \\
            6.959739794220645e-15  2.2743602680078963e-11  \\
            1.350394547779997e-7  1.199032783406963e-12  \\
            2.4762189045338992e-12  2.642628370442629e-11  \\
            1.6492503990749453e-13  2.9074949244620937e-11  \\
            9.471352092412718e-6  3.026259066916947e-11  \\
            6.696353407912702e-13  3.094230930676239e-11  \\
            8.816582493923066e-5  1.0558524653578858e-10  \\
            1.158852401293325e-6  1.4237766882964825e-10  \\
            1.75191445541245e-5  1.5015566380310755e-10  \\
            4.0094975886254695e-18  1.6011169017907202e-10  \\
            4.96459272421417e-7  1.7834758073054713e-10  \\
            8.57641881862594e-11  1.9862368287978757e-10  \\
            1.2790928443186134e-6  2.732535360745649e-10  \\
            4.005625392899925e-10  3.469048585342368e-10  \\
            3.80939222672203e-11  6.286119491686877e-10  \\
            7.896720619235203e-11  9.490671357429466e-10  \\
            5.653480860447869e-7  1.6468181948269503e-9  \\
            0.0014009849248752715  1.0396827338354093e-9  \\
            6.936669397927675e-9  2.654044758040813e-9  \\
            1.903324818823193e-8  1.1104193192540153e-8  \\
            2.3893502915247636e-9  1.7058972168635123e-8  \\
            1.1579094888706692e-7  1.7940790260083112e-8  \\
            8.785163138820878e-9  4.337382008393445e-8  \\
            8.771008920614726e-9  9.36913333050152e-8  \\
            1.641562129452781e-9  1.2016989966853065e-7  \\
            2.5621021043813472e-8  1.0450712027634165e-6  \\
        }
        ;
        \node (globalstart) at (1e-21, 1e-8) {\parbox{2.5cm}{\footnotesize\centering ``non-converged'' global?}}; \node[inner sep = 1] (globalend) at (8.262062113584217e-20, 3.591923239157647e-17) {};\draw[very thick, ->] (globalstart) -- (globalend);
    \node (globalstart) at (1e-29, 1e-10) {\parbox{2.5cm}{\footnotesize\centering ``converged'' global?}}; \node[inner sep = 1] (globalend) at (4.4992994562426174e-24, 1.0162582375661237e-16) {};\draw[very thick, ->] (globalstart) -- (globalend);
    \node (localstart) at (1e-13, 5e-7) {local}; \node[inner sep = 0] (localend) at (2.3012245190310783e-19, 1.4986423549713875e-16) {};\draw[very thick, ->, shorten >= -1pt] (localstart) -- (localend);
    \legend{{$D^0 = D^{1*} = 2, D^1 = 2$},{$D^0 = D^{1*} = 2, D^1 = 4$},{$D^0 = D^{1*} = 2, D^1 = 8$},{$D^0 = D^{1*} = 4, D^1 = 4$},{$D^0 = D^{1*} = 4, D^1 = 8$},{$D^0 = D^{1*} = 4, D^1 = 16$},{$D^0 = D^{1*} = 8, D^1 = 8$},{$D^0 = D^{1*} = 8, D^1 = 16$},{$D^0 = D^{1*} = 8, D^1 = 32$},{not converged}}
\end{axis}
\end{tikzpicture}
 }

    \end{tabular}
